QoT estimation using EGN-assisted machine learning for multi-period network planning

The rapidly growing traffic demands in fiber-optical networks require flexibility and accuracy in configuring lightpaths, for which fast and accurate quality of transmission (QoT) estimation is of pivotal importance. This paper introduces a machine learning (ML)-based QoT estimation approach that meets these requirements. The proposed gradient-boosting ML model uses precomputed per-channel self-channel-interference values as representative and condensed features to estimate non-linear interference in a flexible-grid network. With an enhanced Gaussian noise (GN) model simulation as the baseline, the ML model achieves a mean absolute signal-to-noise ratio error of approximately 0.1 dB, which is an improvement over the GN model. For three different network topologies and network planning approaches of varying complexities, a multi-period network planning study is performed in which ML and GN are compared as path computation elements (PCEs). The results show that the ML PCE is capable of matching or slightly improving the performance of the GN PCE on all topologies while reducing significantly the computation time of network planning by up to 70%.

==> figures/cdf_clean.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[font=\small]
\begin{axis}[
width=0.9\columnwidth,
height=0.6\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={$\left\lvert \text{SNR deviation [dB]}\right\rvert$},
ylabel={CDF},
xmin=0, xmax=0.8,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ymin=0.2, ymax=1,
% ytick style={color=black}
xmajorgrids,
ymajorgrids,
xlabel shift = -5pt
]
\addplot [thick, red!60!black]
table {%
0.00630008352778333 0.0626339489970381
0.00734498870806988 0.0722662364244949
0.00825353478168456 0.0818985238519517
0.00917396345186461 0.0915308112794086
0.0101216566851292 0.101163098706865
0.0111880915354998 0.110795386134322
0.0121364858059048 0.120427673561779
0.0130805531608615 0.130059960989236
0.0140417212667305 0.139692248416693
0.015125532578713 0.14932453584415
0.0161985737966823 0.158956823271606
0.0172090060646255 0.168589110699063
0.0182629422123988 0.17822139812652
0.0193566272989063 0.187853685553977
0.0203321256238667 0.197485972981434
0.0213972125079991 0.207118260408891
0.0225227818166287 0.216750547836347
0.0234829496781739 0.226382835263804
0.0245216772568142 0.236015122691261
0.0256387072810256 0.245647410118718
0.0267744456212569 0.255279697546175
0.0278337193581741 0.264911984973632
0.0289834170817151 0.274544272401088
0.0301207165333413 0.284176559828545
0.0313770114544276 0.293808847256002
0.0325437090177587 0.303441134683459
0.033788462319972 0.313073422110916
0.0348317176322013 0.322705709538373
0.0360564302550088 0.332337996965829
0.0372551127998193 0.341970284393286
0.0385457704948369 0.351602571820743
0.0397585099286122 0.3612348592482
0.0410145711806891 0.370867146675657
0.0423585466845733 0.380499434103114
0.0436599307494792 0.39013172153057
0.0449602801399642 0.399764008958027
0.0462272647179853 0.409396296385484
0.0475764103093077 0.419028583812941
0.0488546888905645 0.428660871240398
0.0502384481784173 0.438293158667855
0.0516032025673745 0.447925446095311
0.0529508714190143 0.457557733522768
0.0544845958284537 0.467190020950225
0.0559292135228056 0.476822308377682
0.0574551128535532 0.486454595805139
0.0590532825979544 0.496086883232596
0.0607086965022816 0.505719170660052
0.062441157913744 0.515351458087509
0.0639898750389101 0.524983745514966
0.0656927755363412 0.534616032942423
0.0675202847672978 0.54424832036988
0.0693585457680577 0.553880607797337
0.0711249541342092 0.563512895224794
0.0731635359041984 0.57314518265225
0.0752824696125884 0.582777470079707
0.0771993301429754 0.592409757507164
0.0793425559659129 0.602042044934621
0.0814640554276949 0.611674332362078
0.0836280629908721 0.621306619789534
0.0857921480709036 0.630938907216991
0.0879521203788673 0.640571194644448
0.0903981915506149 0.650203482071905
0.0926952413589888 0.659835769499362
0.0953715698558817 0.669468056926819
0.0977629342764423 0.679100344354276
0.100560648823347 0.688732631781732
0.10332201136443 0.698364919209189
0.106045022023725 0.707997206636646
0.108954551876483 0.717629494064103
0.112044734865628 0.72726178149156
0.115155068579647 0.736894068919017
0.118382489561668 0.746526356346473
0.122086006113586 0.75615864377393
0.125736882383411 0.765790931201387
0.12926594337732 0.775423218628844
0.133176070145288 0.785055506056301
0.13762658330462 0.794687793483758
0.141436229886249 0.804320080911214
0.145691173597271 0.813952368338671
0.150240477995631 0.823584655766128
0.155060169463262 0.833216943193585
0.159963660136823 0.842849230621042
0.165127864580462 0.852481518048499
0.170924904340982 0.862113805475955
0.176488924118113 0.871746092903412
0.182862895033951 0.881378380330869
0.190104407113487 0.891010667758326
0.197845082853497 0.900642955185783
0.206819248553453 0.91027524261324
0.216426235836941 0.919907530040696
0.226788017947838 0.929539817468153
0.238048550502926 0.93917210489561
0.252343079557726 0.948804392323067
0.26864380305113 0.958436679750524
0.290243338597719 0.968068967177981
0.319732648802288 0.977701254605437
0.36286884753153 0.987333542032894
0.407579439262381 0.993112914489368
0.417884049121092 0.994076143232114
0.430184438132704 0.99503937197486
0.45195980598252 0.996002600717605
0.476646198744398 0.996965829460351
0.511409978232869 0.997929058203097
0.557510833159197 0.998892286945842
0.820859569873088 0.999855515688588
};
\addlegendentry{ML}

\addplot [thick, dashed, green!40!black]
table {%
1.90515159204097e-07 4.81609732369472e-06
0.00284987710331386 0.00963701074471313
0.00552103067173171 0.0192692053921026
0.00825569338272913 0.028901400039492
0.0110369015674774 0.0385335946868814
0.0138506464022186 0.0481657893342709
0.0166216128109404 0.0577979839816603
0.0192455605514468 0.0674301786290497
0.0219619254455239 0.0770623732764392
0.0245793973411566 0.0866945679238286
0.0271777787316285 0.096326762571218
0.0297659904509437 0.105958957218607
0.0322958063104393 0.115591151865997
0.0348384766544285 0.125223346513386
0.0373728650873684 0.134855541160776
0.0398284739418528 0.144487735808165
0.0421997212729543 0.154119930455555
0.044583581349471 0.163752125102944
0.0468735995968252 0.173384319750334
0.0491403274394671 0.183016514397723
0.051419822402611 0.192648709045112
0.0535954975901216 0.202280903692502
0.0557259702615447 0.211913098339891
0.057893557119769 0.221545292987281
0.0600463283802632 0.23117748763467
0.0622127023601777 0.24080968228206
0.064326587753416 0.250441876929449
0.0663856138558634 0.260074071576838
0.0684523666793808 0.269706266224228
0.0705249783198942 0.279338460871617
0.0725660160169195 0.288970655519007
0.0746343054864482 0.298602850166396
0.0766363640277739 0.308235044813786
0.0786824507261041 0.317867239461175
0.0806599693075274 0.327499434108564
0.0827444162682252 0.337131628755954
0.0848618113655295 0.346763823403343
0.0868657998769411 0.356396018050733
0.0888768602401964 0.366028212698122
0.0909444760415834 0.375660407345512
0.0930585195489684 0.385292601992901
0.095127191014079 0.394924796640291
0.0971716759621035 0.40455699128768
0.0993710337402511 0.414189185935069
0.101560630269866 0.423821380582459
0.103768089399995 0.433453575229848
0.105933528786079 0.443085769877238
0.108144918088087 0.452717964524627
0.11040502101384 0.462350159172017
0.112702624345975 0.471982353819406
0.115062251324161 0.481614548466795
0.117338357920064 0.491246743114185
0.11967783441464 0.500878937761574
0.122084489052932 0.510511132408964
0.124569950533932 0.520143327056353
0.127095448941098 0.529775521703743
0.129741472207174 0.539407716351132
0.132368249287984 0.549039910998521
0.135046510254082 0.558672105645911
0.137828633765489 0.5683043002933
0.140672768521346 0.57793649494069
0.143694434899665 0.587568689588079
0.146661589904696 0.597200884235469
0.149690278490256 0.606833078882858
0.152810788501082 0.616465273530247
0.156064220437178 0.626097468177637
0.159445587898716 0.635729662825026
0.162877562176462 0.645361857472416
0.16621465453027 0.654994052119805
0.169865109408754 0.664626246767195
0.173502314853136 0.674258441414584
0.177167528669079 0.683890636061974
0.180923552526078 0.693522830709363
0.184795773945957 0.703155025356752
0.188870003712463 0.712787220004142
0.193016231275168 0.722419414651531
0.197166928041323 0.732051609298921
0.201527077235166 0.74168380394631
0.206103578182566 0.7513159985937
0.210812031765915 0.760948193241089
0.215739748292176 0.770580387888478
0.220669338707079 0.780212582535868
0.225807420720226 0.789844777183257
0.231124576623927 0.799476971830647
0.236688082327301 0.809109166478036
0.242452438657754 0.818741361125426
0.248485493389126 0.828373555772815
0.2548605805738 0.838005750420205
0.261739306978017 0.847637945067594
0.268882842099796 0.857270139714983
0.276327531490555 0.866902334362373
0.284403096986992 0.876534529009762
0.292855857639008 0.886166723657152
0.302552095505945 0.895798918304541
0.312645067196542 0.905431112951931
0.323574826067516 0.91506330759932
0.335855638968017 0.924695502246709
0.349519911127073 0.934327696894099
0.364807634676978 0.943959891541488
0.383142349938344 0.953592086188878
0.406411327753961 0.963224280836267
0.437381121140426 0.972856475483657
0.483435613882932 0.982488670131046
0.577962532792199 0.992120864778435
0.595304152658258 0.993084084243174
0.616550189918662 0.994047303707913
0.640480348656144 0.995010523172652
0.670254387339522 0.995973742637391
0.706939806442172 0.99693696210213
0.756008398763463 0.997900181566869
0.821513520362643 0.998863401031608
0.960877646697085 0.999826620496347
};
\addlegendentry{GN}

\draw[<-, very thick, red!60!black] (0.095,0.7) -- (0.08,0.78) node[above,align=left] {ML\\mean};
\draw[<-, very thick, green!40!black] (0.15,0.6) -- (0.25,0.55) node[below] {GN mean};
% \draw[dashed,thin] (0.095,0.7) -- (0.095,0);

\draw[<-, very thick, red!60!black] (0.45,0.99) -- (0.42,0.9) node[below] {ML 99th \%};
\draw[<-, very thick, green!40!black] (0.55,0.99) -- (0.6,0.8) node[below] {GN 99th \%};
\end{axis}

\end{tikzpicture}


==> figures/error_dists_conditioned.tikz <==
% This file was created by tikzplotlib v0.9.8.

\begin{tikzpicture}[font=\small]
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=20pt}]
\nextgroupplot[
width=0.55\columnwidth,
height=0.5\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={SNR deviation [dB]},
ylabel={Probability},
xmin=-1, xmax=1,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ymin=0,% ymax=0.06,
% ytick style={color=black}
% yticklabels={0,,2,,4},
xmajorgrids,
ymajorgrids,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
xlabel shift = -5pt
]
\addplot [thick, red!60!black]
table {%
-0.951088777122255 0.000126432649346284
-0.942808595839859 0.000133648101746151
-0.934528414557463 0.00013750334988686
-0.926248233275068 0.000139074104000089
-0.917968051992672 0.000139178662418908
-0.909687870710276 0.00013788693106895
-0.90140768942788 0.000134479069143183
-0.893127508145485 0.000127877336568235
-0.884847326863089 0.00011731158804006
-0.876567145580693 0.000102861365717429
-0.868286964298297 8.56083217051366e-05
-0.860006783015901 6.73612815938044e-05
-0.851726601733506 5.01358829383604e-05
-0.84344642045111 3.56597770301641e-05
-0.835166239168714 2.51068357900567e-05
-0.826886057886319 1.91062816940877e-05
-0.818605876603923 1.7925575975623e-05
-0.810325695321527 2.16606724751974e-05
-0.802045514039131 3.02989692720005e-05
-0.793765332756735 4.36176897072884e-05
-0.78548515147434 6.09902711553131e-05
-0.777204970191944 8.12415103096281e-05
-0.768924788909548 0.00010268143638889
-0.760644607627152 0.000123357039326801
-0.752364426344757 0.000141436855015062
-0.744084245062361 0.000155564501274154
-0.735804063779965 0.000165044189758504
-0.727523882497569 0.000169843863111717
-0.719243701215174 0.000170531903714862
-0.710963519932778 0.000168294809069579
-0.702683338650382 0.000165077516907562
-0.694403157367986 0.000163715867314878
-0.68612297608559 0.000167825611186083
-0.677842794803195 0.000181271573568187
-0.669562613520799 0.00020725186819829
-0.661282432238403 0.000247281489235141
-0.653002250956008 0.000300504579606952
-0.644722069673612 0.000363713177344104
-0.636441888391216 0.000432200921490454
-0.62816170710882 0.000501220641908035
-0.619881525826424 0.000567495387045239
-0.611601344544029 0.00063011988927218
-0.603321163261633 0.000690392340866939
-0.595040981979237 0.000750601341713166
-0.586760800696841 0.000812350816011017
-0.578480619414446 0.000875328088332224
-0.57020043813205 0.000937276169318358
-0.561920256849654 0.000995337834681226
-0.553640075567258 0.00104819087545333
-0.545359894284863 0.00109790311263891
-0.537079713002467 0.00115048220675984
-0.528799531720071 0.00121466233533912
-0.520519350437675 0.00129927362973676
-0.512239169155279 0.00141020545978101
-0.503958987872884 0.00154821518961724
-0.495678806590488 0.0017085436550314
-0.487398625308092 0.00188256583968998
-0.479118444025696 0.00206080377964896
-0.470838262743301 0.0022359654883322
-0.462558081460905 0.00240462805835549
-0.454277900178509 0.00256686206322433
-0.445997718896113 0.00272418327162449
-0.437717537613718 0.0028771147626063
-0.429437356331322 0.00302384225044427
-0.421157175048926 0.00316087779482617
-0.41287699376653 0.00328568305890794
-0.404596812484135 0.00340033763825736
-0.396316631201739 0.00351485977807944
-0.388036449919343 0.00364872392258986
-0.379756268636947 0.00382942626887268
-0.371476087354552 0.00408765167327162
-0.363195906072156 0.00444969449332745
-0.35491572478976 0.00492903891829916
-0.346635543507364 0.00551987273677611
-0.338355362224969 0.00619522030031471
-0.330075180942573 0.00691112691294701
-0.321794999660177 0.00761627388007975
-0.313514818377781 0.00826435206265094
-0.305234637095385 0.00882533006472709
-0.29695445581299 0.00929196219180292
-0.288674274530594 0.00967950286571283
-0.280394093248198 0.0100190783010843
-0.272113911965802 0.0103475386423775
-0.263833730683407 0.0106978157357474
-0.255553549401011 0.0110932102490404
-0.247273368118615 0.0115468623578148
-0.238993186836219 0.012065043752286
-0.230713005553824 0.012651286135357
-0.222432824271428 0.0133086260290305
-0.214152642989032 0.0140391523894637
-0.205872461706636 0.014842328004727
-0.197592280424241 0.0157147155015401
-0.189312099141845 0.0166529823330635
-0.181031917859449 0.0176598251883494
-0.172751736577053 0.018750167965852
-0.164471555294658 0.01995417257118
-0.156191374012262 0.0213148837054451
-0.147911192729866 0.022880990509984
-0.13963101144747 0.0246976292993634
-0.131350830165074 0.0267989672127444
-0.123070648882679 0.0292051938848507
-0.114790467600283 0.031924359210792
-0.106510286317887 0.0349574532630621
-0.0982301050354915 0.0383039439522126
-0.0899499237530956 0.0419646704976892
-0.0816697424706999 0.0459393487619685
-0.0733895611883041 0.0502171384388406
-0.0651093799059084 0.0547610857245564
-0.0568291986235125 0.0594905003335211
-0.0485490173411168 0.0642680291560871
-0.0402688360587211 0.0688983759965972
-0.0319886547763253 0.0731422539454326
-0.0237084734939296 0.0767433632775329
-0.0154282922115337 0.0794609761550587
-0.00714811092913803 0.0810991513075685
0.0011320703532578 0.0815266270926079
0.00941225163565351 0.0806869490622122
0.0176924329180492 0.0786025301908619
0.0259726142004451 0.0753762536618233
0.0342527954828408 0.0711902582754599
0.0425329767652366 0.0662971879794089
0.0508131580476323 0.0609985350993615
0.0590933393300281 0.0556092548442828
0.0673735206124237 0.0504151146264881
0.0756537018948196 0.0456345164216152
0.0839338831772154 0.0413961946887298
0.0922140644596112 0.0377383066519512
0.100494245742007 0.0346264237694988
0.108774427024403 0.0319819903336354
0.117054608306798 0.0297112132250936
0.125334789589194 0.0277266509519119
0.13361497087159 0.0259579755160599
0.141895152153986 0.0243525424425586
0.150175333436382 0.022869409685734
0.158455514718777 0.0214718239677317
0.166735696001173 0.020122756508857
0.175015877283569 0.0187859697373869
0.183296058565964 0.0174320819431923
0.19157623984836 0.0160464427195165
0.199856421130756 0.0146345679137601
0.208136602413152 0.0132219080058954
0.216416783695548 0.011847309365129
0.224696964977943 0.0105523896467393
0.232977146260339 0.00937080545799823
0.241257327542735 0.00832125072312607
0.249537508825131 0.00740616438189258
0.257817690107526 0.00661556327262654
0.266097871389922 0.00593343094076752
0.274378052672318 0.00534353994951706
0.282658233954714 0.0048325094775879
0.29093841523711 0.00438964987840839
0.299218596519505 0.00400480827367305
0.307498777801901 0.00366626760459168
0.315778959084297 0.00336046142022541
0.324059140366692 0.00307405185109879
0.332339321649088 0.00279741537594045
0.340619502931484 0.00252759938739116
0.34889968421388 0.00226891869867654
0.357179865496275 0.00203052368034571
0.365460046778671 0.00182184470896594
0.373740228061067 0.00164792519998501
0.382020409343463 0.00150672064831531
0.390300590625859 0.00138949048342814
0.398580771908254 0.00128398616416566
0.40686095319065 0.00117894960321729
0.415141134473046 0.00106799023751267
0.423421315755442 0.000951325157990683
0.431701497037837 0.000834878113298061
0.439981678320233 0.000727347147438933
0.448261859602629 0.000636584015205917
0.456542040885025 0.000566722584758736
0.464822222167421 0.000517004705651706
0.473102403449816 0.000482476722603041
0.481382584732212 0.000456022853326927
0.489662766014608 0.00043081129653064
0.497942947297003 0.000402230986671682
0.506223128579399 0.000368721635651049
0.514503309861795 0.000331391745271773
0.522783491144191 0.000292789733212653
0.531063672426586 0.000255468458968764
0.539343853708982 0.000220964204385785
0.547624034991378 0.000189525184707098
0.555904216273774 0.000160526146138194
0.56418439755617 0.000133200160719724
0.572464578838565 0.00010724844920111
0.580744760120961 8.30535409357379e-05
0.589024941403357 6.14904229790576e-05
0.597305122685753 4.35385225595732e-05
0.605585303968148 2.99458801610436e-05
0.613865485250544 2.1098053310654e-05
0.62214566653294 1.70877006367244e-05
0.630425847815336 1.78629411305331e-05
0.638706029097731 2.33048929827185e-05
0.646986210380127 3.31441981529509e-05
0.655266391662523 4.67344406094276e-05
0.663546572944919 6.28053199575538e-05
0.671826754227314 7.93694839899963e-05
0.68010693550971 9.3919355405493e-05
0.688387116792106 0.000103926101902264
0.696667298074502 0.000107493948949251
};

% table {%
% -0.534014116062949 4.25691595962789e-05
% -0.528616916870398 4.93579553097973e-05
% -0.523219717677848 5.48691165580706e-05
% -0.517822518485298 5.88741127387266e-05
% -0.512425319292748 6.14059789259548e-05
% -0.507028120100198 6.29160758805333e-05
% -0.501630920907648 6.44004531704721e-05
% -0.496233721715098 6.72848699790549e-05
% -0.490836522522547 7.29760635932497e-05
% -0.485439323329997 8.22694470417166e-05
% -0.480042124137447 9.50151312427324e-05
% -0.474644924944897 0.000110355878066314
% -0.469247725752347 0.000127467804776315
% -0.463850526559797 0.000146337419907698
% -0.458453327367247 0.000168026959077774
% -0.453056128174696 0.000194193802736577
% -0.447658928982146 0.000226092335660789
% -0.442261729789596 0.000263561659995162
% -0.436864530597046 0.000304465080533311
% -0.431467331404496 0.000344831236756566
% -0.426070132211946 0.000379725895009031
% -0.420672933019395 0.000404682383889116
% -0.415275733826845 0.000417283544941981
% -0.409878534634295 0.000418288217007595
% -0.404481335441745 0.000411744647861061
% -0.399084136249195 0.000403950452362732
% -0.393686937056645 0.000401702989398785
% -0.388289737864095 0.00041061635305307
% -0.382892538671544 0.000434104424153354
% -0.377495339478994 0.000473118222548864
% -0.372098140286444 0.000526335619290429
% -0.366700941093894 0.000590528281998819
% -0.361303741901344 0.000661137388455316
% -0.355906542708794 0.0007332792144562
% -0.350509343516244 0.000803227810591562
% -0.345112144323693 0.000869998430859588
% -0.339714945131143 0.00093631199916183
% -0.334317745938593 0.00100824184383569
% -0.328920546746043 0.00109332470267696
% -0.323523347553493 0.00119771130574956
% -0.318126148360943 0.00132361870409939
% -0.312728949168393 0.00146839287855574
% -0.307331749975842 0.00162569154064483
% -0.301934550783292 0.00178812904645225
% -0.296537351590742 0.00195004164084861
% -0.291140152398192 0.002109246415398
% -0.285742953205642 0.00226735833258699
% -0.280345754013092 0.00242871725069292
% -0.274948554820541 0.00259816647954551
% -0.269551355627991 0.00277826626538719
% -0.264154156435441 0.00296714879172326
% -0.258756957242891 0.00315849149472349
% -0.253359758050341 0.00334429503721758
% -0.247962558857791 0.00351949997767956
% -0.242565359665241 0.00368609314694685
% -0.23716816047269 0.00385433396721432
% -0.23177096128014 0.00404020469177934
% -0.22637376208759 0.00426023681575166
% -0.22097656289504 0.00452617372427246
% -0.21557936370249 0.00484170663743517
% -0.21018216450994 0.00520211600432193
% -0.20478496531739 0.00559627289839394
% -0.199387766124839 0.00601001809692391
% -0.193990566932289 0.00643016883346911
% -0.188593367739739 0.00684838861251863
% -0.183196168547189 0.00726372285133585
% -0.177798969354639 0.00768266906812825
% -0.172401770162089 0.00811688166828498
% -0.167004570969539 0.00858014108389911
% -0.161607371776988 0.00908631675252855
% -0.156210172584438 0.00964823056463403
% -0.150812973391888 0.0102753535873386
% -0.145415774199338 0.0109686346280247
% -0.140018575006788 0.0117139295702825
% -0.134621375814238 0.0124789211469629
% -0.129224176621688 0.0132186261122403
% -0.123826977429137 0.0138905066877094
% -0.118429778236587 0.0144743269437623
% -0.113032579044037 0.0149881834926709
% -0.107635379851487 0.0154928637788168
% -0.102238180658937 0.0160811661611651
% -0.0968409814663866 0.0168546494080131
% -0.0914437822738364 0.0178951637648156
% -0.0860465830812863 0.0192409594023218
% -0.0806493838887362 0.0208762754352845
% -0.075252184696186 0.0227388861784697
% -0.0698549855036359 0.0247432974749472
% -0.0644577863110857 0.0268108587725355
% -0.0590605871185356 0.0288950620815989
% -0.0536633879259854 0.030992353937586
% -0.0482661887334352 0.0331349927138865
% -0.0428689895408851 0.0353698087007257
% -0.037471790348335 0.0377315963633533
% -0.0320745911557848 0.0402203030249092
% -0.0266773919632347 0.0427881125214477
% -0.0212801927706845 0.0453388555799398
% -0.0158829935781344 0.0477398977051812
% -0.0104857943855843 0.0498449700142197
% -0.00508859519303406 0.0515233096233186
% 0.000308603999516044 0.0526861974270283
% 0.00570580319206626 0.0533001516821933
% 0.0111030023846164 0.0533804856423859
% 0.0165002015771665 0.05296898141321
% 0.0218974007697167 0.0521087685130789
% 0.0272945999622668 0.0508308552878308
% 0.0326917991548169 0.0491585316623698
% 0.0380889983473671 0.047124048856468
% 0.0434861975399172 0.0447850613909678
% 0.0488833967324673 0.0422300496164986
% 0.0542805959250175 0.0395693266364099
% 0.0596777951175677 0.0369156500670828
% 0.0650749943101179 0.034362468333208
% 0.070472193502668 0.0319680651311004
% 0.0758693926952181 0.0297511730709023
% 0.0812665918877683 0.0276989988516547
% 0.0866637910803184 0.0257835936817553
% 0.0920609902728686 0.0239793094986006
% 0.0974581894654187 0.0222743430034754
% 0.102855388657969 0.0206728704444605
% 0.108252587850519 0.0191889706793356
% 0.113649787043069 0.0178368964843414
% 0.119046986235619 0.0166227912616313
% 0.124444185428169 0.0155408759154446
% 0.12984138462072 0.0145740914439111
% 0.13523858381327 0.0136972704519454
% 0.14063578300582 0.0128812280111196
% 0.14603298219837 0.0120977258587139
% 0.15143018139092 0.0113256992073887
% 0.15682738058347 0.0105572617338095
% 0.16222457977602 0.00979970986454364
% 0.167621778968571 0.00907040552493167
% 0.173018978161121 0.00838593581363331
% 0.178416177353671 0.00775192120028185
% 0.183813376546221 0.00716041529427402
% 0.189210575738771 0.00659664281637851
% 0.194607774931321 0.00604981390616944
% 0.200004974123872 0.00551984078967609
% 0.205402173316422 0.0050154218767876
% 0.210799372508972 0.00454591006620597
% 0.216196571701522 0.00411375837310653
% 0.221593770894072 0.00371292753921081
% 0.226990970086622 0.00333342732429268
% 0.232388169279172 0.00296789496866598
% 0.237785368471723 0.00261577651385621
% 0.243182567664273 0.00228338391708805
% 0.248579766856823 0.00198090804782233
% 0.253976966049373 0.00171848795559788
% 0.259374165241923 0.00150296785159227
% 0.264771364434473 0.00133619725427749
% 0.270168563627023 0.00121515881983647
% 0.275565762819574 0.00113360730080259
% 0.280962962012124 0.00108420527434029
% 0.286360161204674 0.00105985616915052
% 0.291757360397224 0.00105355372863878
% 0.297154559589774 0.0010573129697723
% 0.302551758782324 0.00106162705435888
% 0.307948957974874 0.00105656522546028
% 0.313346157167425 0.00103425431101528
% 0.318743356359975 0.000991216373774693
% 0.324140555552525 0.00092900147124985
% 0.329537754745075 0.00085280159666217
% 0.334934953937625 0.000769142366033154
% 0.340332153130175 0.000684113615953422
% 0.345729352322726 0.000602758796223989
% 0.351126551515276 0.000529134128648178
% 0.356523750707826 0.000466191148621974
% 0.361920949900376 0.000415179913830122
% 0.367318149092926 0.000375030751742692
% 0.372715348285476 0.000342424002123757
% 0.378112547478026 0.00031285673567261
% 0.383509746670577 0.000282352674991314
% 0.388906945863127 0.000249021312999136
% 0.394304145055677 0.00021370988288143
% 0.399701344248227 0.000179462135733277
% 0.405098543440777 0.000150115455653171
% 0.410495742633327 0.000128757704809617
% 0.415892941825877 0.00011670631568187
% 0.421290141018428 0.000113270358543557
% 0.426687340210978 0.00011614346394632
% 0.432084539403528 0.000122108150208147
% 0.437481738596078 0.000127800790929467
% 0.442878937788628 0.000130406706935053
% 0.448276136981178 0.000128191576117286
% 0.453673336173729 0.000120753007872345
% 0.459070535366279 0.00010890399847732
% 0.464467734558829 9.42300502730439e-05
% 0.469864933751379 7.8522450137684e-05
% 0.475262132943929 6.33469251377803e-05
% 0.480659332136479 4.98920247554284e-05
% 0.486056531329029 3.90339696976805e-05
% 0.49145373052158 3.14212574422382e-05
% 0.49685092971413 2.74265608736004e-05
% 0.50224812890668 2.69812557833096e-05
% 0.50764532809923 2.94447394411704e-05
% 0.51304252729178 3.36552763538205e-05
% 0.51843972648433 3.81818322350859e-05
% 0.52383692567688 4.16645088331819e-05
% 0.529234124869431 4.30983292616899e-05
% 0.534631324061981 4.19846556302494e-05
% 0.540028523254531 3.83608556420294e-05
% };
% \addlegendentry{ML}

\addplot [thick, dashed, green!40!black]
table {%
-1.09897752006921 0.000169667767508811
-1.09295974616876 0.000174090578866534
-1.08694197226832 0.000177046983681649
-1.08092419836787 0.000179289059411377
-1.07490642446743 0.000181758087971797
-1.06888865056698 0.000185501635039177
-1.06287087666654 0.000191582542963308
-1.05685310276609 0.000200995292057941
-1.05083532886565 0.000214604455616546
-1.0448175549652 0.000233116386124771
-1.03879978106476 0.000257089248703181
-1.03278200716431 0.000286978954378674
-1.02676423326387 0.000323210695086544
-1.02074645936342 0.000366259101950342
-1.01472868546298 0.000416715986453493
-1.00871091156253 0.000475324363959863
-1.00269313766208 0.000542961646063157
-0.996675363761639 0.000620563386866363
-0.990657589861194 0.000708990718491485
-0.984639815960749 0.000808857658882383
-0.978622042060304 0.000920346228249437
-0.972604268159859 0.00104304501943584
-0.966586494259413 0.00117584825482266
-0.960568720358968 0.00131694626052936
-0.954550946458523 0.00146392510038907
-0.948533172558078 0.00161397492725336
-0.942515398657632 0.00176418688460461
-0.936497624757187 0.00191190122440327
-0.930479850856742 0.00205505846089483
-0.924462076956297 0.0021925033194604
-0.918444303055851 0.00232419845410009
-0.912426529155406 0.0024513197359295
-0.906408755254961 0.00257622394671142
-0.900390981354516 0.00270229866358257
-0.89437320745407 0.00283371895969564
-0.888355433553625 0.0029751435299554
-0.88233765965318 0.00313138321323611
-0.876319885752735 0.00330706895255504
-0.870302111852289 0.00350633698381037
-0.864284337951844 0.00373254017283397
-0.858266564051399 0.00398798924412274
-0.852248790150954 0.00427372807127239
-0.846231016250508 0.00458935308880525
-0.840213242350063 0.00493289597339133
-0.834195468449618 0.00530079718468689
-0.828177694549173 0.00568800138461994
-0.822159920648727 0.00608820059714627
-0.816142146748282 0.00649423568260515
-0.810124372847837 0.00689864254255656
-0.804106598947392 0.00729430056740055
-0.798088825046946 0.00767511342453654
-0.792071051146501 0.00803663327518593
-0.786053277246056 0.00837653474944947
-0.780035503345611 0.00869485767065155
-0.774017729445165 0.00899396707575449
-0.76799995554472 0.00927822117010529
-0.761982181644275 0.00955338507924017
-0.75596440774383 0.00982587168607069
-0.749946633843384 0.0101019218761845
-0.743928859942939 0.0103868486974067
-0.737911086042494 0.0106844602908347
-0.731893312142049 0.0109967461237053
-0.725875538241603 0.0113238652149965
-0.719857764341158 0.0116644219964685
-0.713839990440713 0.0120159651527102
-0.707822216540268 0.0123756069683205
-0.701804442639822 0.0127406429239793
-0.695786668739377 0.0131090572016038
-0.689768894838932 0.013479828193109
-0.683751120938487 0.0138529930217502
-0.677733347038041 0.0142294817610398
-0.671715573137596 0.0146107792208444
-0.665697799237151 0.0149985047325421
-0.659680025336706 0.0153940117653892
-0.65366225143626 0.0157980980646833
-0.647644477535815 0.0162108872772318
-0.64162670363537 0.0166319027308994
-0.635608929734925 0.0170603128695839
-0.62959115583448 0.017495294546776
-0.623573381934034 0.0179364405765998
-0.617555608033589 0.0183841331977178
-0.611537834133144 0.0188398133640822
-0.605520060232698 0.019306092869787
-0.599502286332253 0.0197866778781489
-0.593484512431808 0.0202860954062494
-0.587466738531363 0.0208092375063907
-0.581448964630918 0.0213607613238454
-0.575431190730472 0.0219444068202127
-0.569413416830027 0.022562316117314
-0.563395642929582 0.0232144552497333
-0.557377869029137 0.0238982449159608
-0.551360095128691 0.0246084957462687
-0.545342321228246 0.0253377120431203
-0.539324547327801 0.026076776721548
-0.533306773427356 0.0268159657108441
-0.52728899952691 0.0275461739080038
-0.521271225626465 0.028260181294058
-0.51525345172602 0.0289537608207453
-0.509235677825575 0.029626438557632
-0.503217903925129 0.0302817634492483
-0.497200130024684 0.0309270224096777
-0.491182356124239 0.0315724322923162
-0.485164582223794 0.0322299347021772
-0.479146808323348 0.032911793290777
-0.473129034422903 0.0336292305269446
-0.467111260522458 0.0343913337285496
-0.461093486622013 0.0352044092517711
-0.455075712721567 0.0360718788994828
-0.449057938821122 0.0369947102145847
-0.443040164920677 0.0379722718791484
-0.437022391020232 0.039003425593548
-0.431004617119786 0.0400876207924063
-0.424986843219341 0.0412257557775792
-0.418969069318896 0.0424206080235873
-0.412951295418451 0.0436767101752409
-0.406933521518005 0.0449996439633767
-0.40091574761756 0.0463948263983986
-0.394897973717115 0.0478659552822456
-0.38888019981667 0.0494133502364055
-0.382862425916224 0.0510324604709989
-0.376844652015779 0.0527128054104708
-0.370826878115334 0.0544375683313702
-0.364809104214889 0.056183981241153
-0.358791330314443 0.0579245316503056
-0.352773556413998 0.0596289035836093
-0.346755782513553 0.0612664539747218
-0.340738008613108 0.0628089396589856
-0.334720234712662 0.0642331648232113
-0.328702460812217 0.0655232232153823
-0.322684686911772 0.0666720644202956
-0.316666913011327 0.0676822105469866
-0.310649139110881 0.0685655721512643
-0.304631365210436 0.0693424385628608
-0.298613591309991 0.0700398257944217
-0.292595817409546 0.0706894365309184
-0.286578043509101 0.0713255104013986
-0.280560269608655 0.071982817117698
-0.27454249570821 0.0726949774519788
-0.268524721807765 0.0734932018429496
-0.26250694790732 0.0744054322168954
-0.256489174006874 0.0754557787850464
-0.250471400106429 0.0766640774231761
-0.244453626205984 0.0780453675547962
-0.238435852305539 0.0796091117970465
-0.232418078405093 0.0813580460822577
-0.226400304504648 0.08328665358746
-0.220382530604203 0.0853793808981846
-0.214364756703758 0.0876088375706257
-0.208346982803312 0.0899343148556658
-0.202329208902867 0.0923010017513952
-0.196311435002422 0.0946402498867752
-0.190293661101977 0.0968711383180588
-0.184275887201531 0.09890342563442
-0.178258113301086 0.100641775215215
-0.172240339400641 0.101990936252024
-0.166222565500196 0.102861397860777
-0.16020479159975 0.103174940296677
-0.154187017699305 0.10286950610197
-0.14816924379886 0.10190290600192
-0.142151469898415 0.100255040870895
-0.136133695997969 0.0979285281914936
-0.130115922097524 0.0949478281512214
-0.124098148197079 0.0913571326321939
-0.118080374296634 0.0872173830200902
-0.112062600396188 0.0826028098179525
-0.106044826495743 0.0775973456656412
-0.100027052595298 0.0722911743548122
-0.0940092786948525 0.0667775696270507
-0.0879915047944073 0.0611500763071645
-0.0819737308939621 0.0555000132392155
-0.0759559569935169 0.0499142427033989
-0.0699381830930716 0.0444731536532089
-0.0639204091926264 0.0392488365469604
-0.0579026352921812 0.0343034710649409
-0.051884861391736 0.0296879891490677
-0.0458670874912908 0.0254411019726507
-0.0398493135908453 0.0215887832060588
-0.0338315396904001 0.0181442808209836
-0.0278137657899549 0.0151086896247758
-0.0217959918895096 0.0124720646022724
-0.0157782179890644 0.0102150007394889
-0.0097604440886192 0.00831055794054275
-0.00374267018817398 0.00672637766419053
0.00227510371227124 0.0054268256504317
0.00829287761271646 0.00437500362081315
0.0143106515131619 0.00353449969870327
0.0203284254136071 0.00287078735283555
0.0263461993140524 0.00235222914246283
0.0323639732144976 0.00195068731233033
0.0383817471149428 0.00164178208230918
0.044399521015388 0.00140486581938113
0.0504172949158332 0.00122279500808424
0.0564350688162785 0.00108158229253526
0.0624528427167237 0.000970000162960719
0.0684706166171689 0.000879189838773494
0.0744883905176144 0.000802307896055846
0.0805061644180596 0.000734223305671095
0.0865239383185048 0.000671261969502297
0.09254171221895 0.000610986379993324
0.0985594861193952 0.000551994998261423
};
% table {%
% -1.09897752006921 2.69486597083443e-05
% -1.09061844875614 2.55389248887172e-05
% -1.08225937744307 2.17687767718432e-05
% -1.07390030613 1.70418384637483e-05
% -1.06554123481693 1.30374964001172e-05
% -1.05718216350386 1.11665327434208e-05
% -1.04882309219079 1.22484892610403e-05
% -1.04046402087773 1.64076928092346e-05
% -1.03210494956466 2.3090007492303e-05
% -1.02374587825159 3.11827437960866e-05
% -1.01538680693852 3.93138057759799e-05
% -1.00702773562545 4.6370508267844e-05
% -0.998668664312381 5.21383137235643e-05
% -0.990309592999311 5.78209626136273e-05
% -0.981950521686242 6.61199198643787e-05
% -0.973591450373173 8.05672543544494e-05
% -0.965232379060104 0.000104051576713507
% -0.956873307747035 0.000137016769325235
% -0.948514236433966 0.000176355007213016
% -0.940155165120897 0.0002159774711937
% -0.931796093807828 0.000249151432226196
% -0.923437022494759 0.000271461111823018
% -0.91507795118169 0.000282683694967118
% -0.906718879868621 0.000286527247837443
% -0.898359808555552 0.000288586754506931
% -0.890000737242483 0.000293934685245817
% -0.881641665929414 0.000305705210410088
% -0.873282594616345 0.00032506965141892
% -0.864923523303276 0.000352072479146602
% -0.856564451990207 0.000386623364589953
% -0.848205380677138 0.000429317824631589
% -0.839846309364069 0.000481909281289728
% -0.831487238051 0.000546932259103994
% -0.823128166737931 0.000625930779522882
% -0.814769095424862 0.000716735073581492
% -0.806410024111793 0.000811676932188332
% -0.798050952798724 0.00089884854274292
% -0.789691881485655 0.000966613996455874
% -0.781332810172586 0.00100893368908665
% -0.772973738859517 0.00102816121076804
% -0.764614667546448 0.00103379791344846
% -0.756255596233379 0.00103852331720593
% -0.74789652492031 0.00105406761370476
% -0.739537453607241 0.0010884414594487
% -0.731178382294172 0.00114436747706646
% -0.722819310981103 0.00121840128245405
% -0.714460239668034 0.00130121917366179
% -0.706101168354965 0.00138020832561444
% -0.697742097041896 0.00144448838956463
% -0.689383025728827 0.00149035666464669
% -0.681023954415758 0.00152382847731632
% -0.672664883102689 0.00155800479071059
% -0.66430581178962 0.00160616006765862
% -0.655946740476551 0.00167456552944028
% -0.647587669163482 0.00175965098468171
% -0.639228597850413 0.00185136778362994
% -0.630869526537344 0.00194038458547786
% -0.622510455224275 0.00202420403927828
% -0.614151383911206 0.00210833717624341
% -0.605792312598137 0.0022023749264727
% -0.597433241285068 0.00231425304264605
% -0.589074169971999 0.00244676884441264
% -0.58071509865893 0.00259826993013446
% -0.572356027345861 0.00276627523436802
% -0.563996956032792 0.00295089061093615
% -0.555637884719723 0.00315529312746112
% -0.547278813406654 0.00338272204231285
% -0.538919742093585 0.00363191422535825
% -0.530560670780516 0.0038943373756066
% -0.522201599467447 0.00415596795781763
% -0.513842528154378 0.00440377111722219
% -0.505483456841309 0.00463390199456099
% -0.49712438552824 0.00485716739689534
% -0.488765314215171 0.00509863344729912
% -0.480406242902102 0.00539134232093655
% -0.472047171589032 0.00576655380779022
% -0.463688100275963 0.00624351285761901
% -0.455329028962894 0.00682138763568656
% -0.446969957649825 0.0074761815384965
% -0.438610886336756 0.00816562178144457
% -0.430251815023687 0.00884296861883554
% -0.421892743710618 0.0094756256347947
% -0.413533672397549 0.0100597795906803
% -0.40517460108448 0.0106231035068734
% -0.396815529771411 0.0112145611732726
% -0.388456458458342 0.0118878511375839
% -0.380097387145273 0.0126863115395743
% -0.371738315832204 0.0136320096641316
% -0.363379244519135 0.0147172383167052
% -0.355020173206066 0.0158988306371453
% -0.346661101892997 0.0171019232122987
% -0.338302030579928 0.0182406211174092
% -0.329942959266859 0.019253149868698
% -0.32158388795379 0.020135198224712
% -0.313224816640721 0.0209508157366067
% -0.304865745327652 0.0218120211074817
% -0.296506674014583 0.0228380066611892
% -0.288147602701514 0.0241164920000002
% -0.279788531388445 0.0256843777478922
% -0.271429460075376 0.0275283464468969
% -0.263070388762307 0.0295935140316732
% -0.254711317449238 0.0317899942808405
% -0.246352246136169 0.0339995885725327
% -0.2379931748231 0.036093628784872
% -0.229634103510031 0.0379675326490888
% -0.221275032196962 0.0395814115606826
% -0.212915960883893 0.0409837956761292
% -0.204556889570824 0.0422992017290495
% -0.196197818257755 0.0436788602629184
% -0.187838746944686 0.0452354012493074
% -0.179479675631617 0.0469930526647305
% -0.171120604318548 0.0488779102613429
% -0.162761533005479 0.0507512531124985
% -0.15440246169241 0.052464975218454
% -0.146043390379341 0.0539068892820728
% -0.137684319066272 0.0550126474298251
% -0.129325247753203 0.0557443264667538
% -0.120966176440134 0.0560568389982238
% -0.112607105127065 0.0558775771029889
% -0.104248033813996 0.0551114175009606
% -0.0958889625009267 0.0536657987808217
% -0.0875298911878577 0.0514825961668511
% -0.0791708198747887 0.0485657366781057
% -0.0708117485617197 0.0449971092238849
% -0.0624526772486507 0.040934147013484
% -0.0540936059355817 0.0365858536328203
% -0.0457345346225126 0.0321739735154539
% -0.0373754633094436 0.0278954602266875
% -0.0290163919963746 0.0239007947834602
% -0.0206573206833056 0.0202904849394064
% -0.0122982493702366 0.0171212323385244
% -0.00393917805716759 0.0144127906174075
% 0.00441989325590142 0.0121530133525309
% 0.0127789645689704 0.0103031801910489
% 0.0211380358820394 0.00880549500795028
% 0.0294971071951085 0.00759304529217333
% 0.0378561785081775 0.00660163675783752
% 0.0462152498212465 0.00578123807678673
% 0.0545743211343155 0.00510203114004968
% 0.0629333924473845 0.00455010541797408
% 0.0712924637604535 0.00411372894302695
% 0.0796515350735225 0.00376921668549154
% 0.0880106063865915 0.00347753544916434
% 0.0963696776996605 0.00319528646829912
% 0.10472874901273 0.00289243688127134
% 0.113087820325799 0.0025639984253929
% 0.121446891638868 0.00222793134330567
% 0.129805962951937 0.00191190658312131
% 0.138165034265006 0.00163854443520604
% 0.146524105578075 0.00141775682454683
% 0.154883176891144 0.00124812528849569
% 0.163242248204213 0.0011228683657376
% 0.171601319517282 0.00103442507246004
% 0.179960390830351 0.000975003017255349
% 0.18831946214342 0.000934906748464035
% 0.196678533456489 0.000902155699720927
% 0.205037604769558 0.000864928222841573
% 0.213396676082627 0.000815228327438318
% 0.221755747395696 0.000751011798006837
% 0.230114818708765 0.000675532431771525
% 0.238473890021834 0.000594890696428733
% 0.246832961334903 0.000515548955917207
% 0.255192032647972 0.000442772275391037
% 0.263551103961041 0.000379918104425286
% 0.27191017527411 0.000328209366250104
% 0.280269246587179 0.000286875461169943
% 0.288628317900248 0.000253694061442992
% 0.296987389213317 0.000225824606960533
% 0.305346460526386 0.000200652625798793
% 0.313705531839455 0.000176378212157529
% 0.322064603152524 0.000152234747726699
% 0.330423674465593 0.000128373381204045
% 0.338782745778662 0.000105540717433741
% 0.347141817091731 8.47193710220788e-05
% 0.3555008884048 6.686697409083e-05
% 0.363859959717869 5.27589168411908e-05
% 0.372219031030938 4.28165684766424e-05
% 0.380578102344007 3.68526734067358e-05
% 0.388937173657076 3.38809958939508e-05
% 0.397296244970145 3.22636347954359e-05
% 0.405655316283214 3.02871512040282e-05
% 0.414014387596283 2.68904405590089e-05
% 0.422373458909352 2.20852482703384e-05
% 0.430732530222421 1.68194563545447e-05
% 0.43909160153549 1.24344371173971e-05
% 0.447450672848559 1.00836295556011e-05
% 0.455809744161628 1.03644492031204e-05
% 0.464168815474697 1.31726129073807e-05
% 0.472527886787766 1.76955353598636e-05
% 0.480886958100835 2.25587098314663e-05
% 0.489246029413904 2.62167842201668e-05
% 0.497605100726973 2.75584249272441e-05
% 0.505964172040042 2.64526805088336e-05
% 0.514323243353112 2.38720138077738e-05
% 0.522682314666181 2.14344027587073e-05
% 0.53104138597925 2.05731836772193e-05
% 0.539400457292319 2.17852849709302e-05
% 0.547759528605388 2.43687137365738e-05
% 0.556118599918457 2.67900439812495e-05
% 0.564477671231526 2.74798145938683e-05
% };
% \addlegendentry{GN}

% \addplot[thick, black!60] coordinates {(0.33, 0) (0.33, 5)};
% \addplot[thick, dashed, black!60] coordinates {(0.28, 0) (0.28, 5)};
% \node[text=black!60] at (0.4, 5.5) {99th \%};

% \draw[<-, very thick, red!60!black] (0.095,0.7) -- (0.08,0.78) node[above,align=left] {ML\\mean};
% \draw[<-, very thick, green!40!black] (0.15,0.6) -- (0.25,0.55) node[below] {GN mean};
% % \draw[dashed,thin] (0.095,0.7) -- (0.095,0);

% \draw[<-, very thick, red!60!black] (0.45,0.99) -- (0.42,0.9) node[below] {ML 99th \%};
% \draw[<-, very thick, green!40!black] (0.55,0.99) -- (0.6,0.8) node[below] {GN 99th \%};
% \draw[<-, very thick, red!60!black] (0.45,0.33) -- (0.42,0.9) node[below] {ML 99th \%};
% \draw[<-, very thick, green!40!black] (0.55,0.28) -- (0.6,0.8) node[below] {GN 99th \%};


\nextgroupplot[
width=0.55\columnwidth,
height=0.5\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black
},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={SNR deviation [dB]},
% ylabel={Density},
xmin=-1, xmax=1,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ymin=0, % ymax=6,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
% ytick style={color=black}
% yticklabels={0,,2,,4},
xmajorgrids,
ymajorgrids,
xlabel shift = -5pt
]
\addplot [thick, red!60!black]
table {%
-0.532289126441569 4.73613957584887e-05
-0.525637504390291 5.99066566512049e-05
-0.518985882339013 7.23304583368433e-05
-0.512334260287736 8.33253345053059e-05
-0.505682638236458 9.15189708642216e-05
-0.49903101618518 9.64283477800614e-05
-0.492379394133903 9.92343254575787e-05
-0.485727772082625 0.000102592099299772
-0.479076150031347 0.0001094908217292
-0.47242452798007 0.000121951600119138
-0.465772905928792 0.000140365121592875
-0.459121283877514 0.00016371385654807
-0.452469661826237 0.000190378821174718
-0.445818039774959 0.000218921324007664
-0.439166417723681 0.000248235736977244
-0.432514795672403 0.000277027475187787
-0.425863173621126 0.000303493987733181
-0.419211551569848 0.000326324714497211
-0.41255992951857 0.000346843728816241
-0.405908307467293 0.000370253262134425
-0.399256685416015 0.00040386519264238
-0.392605063364737 0.000452883135068606
-0.38595344131346 0.000517245552534794
-0.379301819262182 0.000592601153044066
-0.372650197210904 0.000674512552118957
-0.365998575159627 0.000761759795801962
-0.359346953108349 0.000855839646823236
-0.352695331057071 0.000957856203128005
-0.346043709005794 0.00106629308185763
-0.339392086954516 0.00117772376777708
-0.332740464903238 0.00128960058433554
-0.32608884285196 0.00140256336753431
-0.319437220800683 0.0015200161246511
-0.312785598749405 0.00164483090395014
-0.306133976698127 0.00177590336235988
-0.29948235464685 0.00190827864466616
-0.292830732595572 0.00203780247707685
-0.286179110544294 0.00216696241584836
-0.279527488493017 0.00230730502863694
-0.272875866441739 0.00247670064304
-0.266224244390461 0.00269322829866753
-0.259572622339184 0.0029683656277087
-0.252921000287906 0.00330150814261897
-0.246269378236628 0.00367802824264446
-0.239617756185351 0.00407321429659259
-0.232966134134073 0.00446165074447741
-0.226314512082795 0.00482707539291797
-0.219662890031518 0.00516703161593912
-0.21301126798024 0.00549166293820432
-0.206359645928962 0.00582064616602941
-0.199708023877684 0.00618031863369731
-0.193056401826407 0.00659791509889148
-0.186404779775129 0.00709032572380059
-0.179753157723851 0.00765225962597326
-0.173101535672574 0.00825417557017174
-0.166449913621296 0.00885584560590739
-0.159798291570018 0.00942974841102709
-0.153146669518741 0.00997993386393956
-0.146495047467463 0.0105439269144608
-0.139843425416185 0.0111761259667234
-0.133191803364908 0.0119229491951915
-0.12654018131363 0.0128050143700041
-0.119888559262352 0.0138176018633666
-0.113236937211075 0.0149501296736706
-0.106585315159797 0.0162131554641008
-0.0999336931085192 0.0176541027837702
-0.0932820710572416 0.0193473358587307
-0.0866304490059638 0.0213605713631946
-0.0799788269546862 0.0237169802019026
-0.0733272049034085 0.026376768135927
-0.0666755828521308 0.0292500572104649
-0.0600239608008531 0.0322337257113372
-0.0533723387495754 0.0352505569935223
-0.0467207166982977 0.0382663795577146
-0.0400690946470201 0.0412712109591762
-0.0334174725957423 0.0442310902546354
-0.0267658505444647 0.0470395719292359
-0.020114228493187 0.0495063885155396
-0.0134626064419093 0.051402765942374
-0.00681098439063166 0.0525440793438743
-0.000159362339353986 0.0528593382285965
0.00649225971192369 0.0524025431757667
0.0131438817632015 0.0513025017428912
0.0197955038144791 0.0496906770602754
0.0264471258657568 0.0476554201683808
0.0330987479170345 0.0452434770833631
0.0397503699683122 0.0424950814783387
0.0464019920195898 0.0394835495339244
0.0530536140708675 0.0363350261431794
0.0597052361221452 0.0332161779610474
0.066356858173423 0.0302917785664594
0.0730084802247006 0.0276709114726172
0.0796601022759783 0.0253721773767001
0.086311724327256 0.0233311145578319
0.0929633463785337 0.0214466482321433
0.0996149684298113 0.0196376383506874
0.106266590481089 0.0178771493756194
0.112918212532367 0.0161919925999218
0.119569834583644 0.0146386778755122
0.126221456634922 0.01327495266899
0.1328730786862 0.0121381413864149
0.139524700737477 0.0112317422592484
0.146176322788755 0.0105204047929067
0.152827944840033 0.00993668384756312
0.15947956689131 0.00940122810955455
0.166131188942588 0.00884946402169092
0.172782810993866 0.00825089565194214
0.179434433045144 0.00761071103082402
0.186086055096421 0.00695589055577891
0.192737677147699 0.00631805806278355
0.199389299198977 0.00572371859473501
0.206040921250254 0.0051924499206423
0.212692543301532 0.0047365508905775
0.21934416535281 0.00435801260622174
0.225995787404087 0.00404547925375767
0.232647409455365 0.0037762220966309
0.239299031506643 0.00352388578700674
0.24595065355792 0.00326751766635119
0.252602275609198 0.00299692536493855
0.259253897660476 0.00271328376198702
0.265905519711753 0.00242707845181668
0.272557141763031 0.00215491490075758
0.279208763814309 0.00191487757409122
0.285860385865586 0.00172076069748031
0.292512007916864 0.00157779120717897
0.299163629968142 0.00148225201310112
0.30581525201942 0.00142404716745514
0.312466874070697 0.00138917970023411
0.319118496121975 0.00136114945838012
0.325770118173253 0.00132316647029924
0.33242174022453 0.00126242544803541
0.339073362275808 0.00117443864399051
0.345724984327086 0.00106415764932745
0.352376606378363 0.000942986196281377
0.359028228429641 0.000823810872120839
0.365679850480919 0.000716759055851706
0.372331472532196 0.000626936111699533
0.378983094583474 0.000554170398248728
0.385634716634752 0.000494557810612238
0.392286338686029 0.000443293810314143
0.398937960737307 0.000397434846828724
0.405589582788585 0.000356948950699245
0.412241204839863 0.000323592281255575
0.41889282689114 0.000298826671565837
0.425544448942418 0.000282448040223781
0.432196070993696 0.0002725425902986
0.438847693044973 0.000266196503368244
0.445499315096251 0.000260244017655647
0.452150937147529 0.000251962052414124
0.458802559198806 0.000239910475706685
0.465454181250084 0.00022464846783015
0.472105803301362 0.000208549123493216
0.478757425352639 0.000194299905850463
0.485409047403917 0.000182833450614441
0.492060669455195 0.000172265298340512
0.498712291506473 0.000158923377142372
0.50536391355775 0.000139950015138316
0.512015535609028 0.000115584052310825
0.518667157660305 8.93605936600963e-05
0.525318779711583 6.60690266765131e-05
0.531970401762861 4.90135484047722e-05
0.538622023814139 3.84977610657632e-05
0.545273645865416 3.23394101195195e-05
0.551925267916694 2.77036455778818e-05
0.558576889967972 2.28351089445461e-05
0.565228512019249 1.77097866582446e-05
0.571880134070527 1.36140010538471e-05
0.578531756121805 1.23034188077929e-05
0.585183378173082 1.52921674410559e-05
0.59183500022436 2.33194745767011e-05
0.598486622275638 3.58108305080325e-05
0.605138244326916 5.0457838313171e-05
0.611789866378193 6.34469806349093e-05
0.618441488429471 7.07066485526169e-05
0.625093110480748 6.97332629202155e-05
0.631744732532026 6.08511638201434e-05
0.638396354583304 4.69863389847391e-05
0.645047976634582 3.21102780592423e-05
0.651699598685859 1.94506983447604e-05
0.658351220737137 1.05474334292514e-05
0.665002842788415 5.42711091138965e-06
0.671654464839692 3.40094432623974e-06
0.67830608689097 3.79878686813074e-06
0.684957708942248 6.2361194423542e-06
0.691609330993525 1.04001865200858e-05
0.698260953044803 1.56280451737815e-05
0.704912575096081 2.06791725660168e-05
0.711564197147358 2.40017947046224e-05
0.718215819198636 2.44242954228631e-05
0.724867441249914 2.18039400338345e-05
0.731519063301191 1.71307692375587e-05
0.738170685352469 1.20141466674084e-05
0.744822307403747 7.96780909875733e-06
0.751473929455025 5.97358531935918e-06
0.758125551506302 6.43459775335998e-06
0.76477717355758 9.26277628106043e-06
0.771428795608857 1.38516608728456e-05
0.778080417660135 1.89997027977352e-05
0.784732039711413 2.3084816382412e-05
0.791383661762691 2.46414737050793e-05
};
\addlegendentry{ML}

\addplot [thick, dashed, green!40!black]
table {%
-1.09897752006921 3.14390174062422e-05
-1.09021320909302 2.94256120084262e-05
-1.08144889811683 2.41933054300913e-05
-1.07268458714064 1.78969374006202e-05
-1.06392027616445 1.29496977995727e-05
-1.05515596518826 1.11754852706184e-05
-1.04639165421207 1.34542144256614e-05
-1.03762734323588 1.96872507467551e-05
-1.02886303225969 2.88305644508734e-05
-1.0200987212835 3.90402653034267e-05
-1.01133441030731 4.81336805582529e-05
-1.00257009933112 5.43717305316215e-05
-0.993805788354925 5.73036867798668e-05
-0.985041477378734 5.83490082708856e-05
-0.976277166402544 6.08118891671428e-05
-0.967512855426354 6.90354657513284e-05
-0.958748544450164 8.66686050050907e-05
-0.949984233473973 0.000114685109257862
-0.941219922497783 0.000150344254111461
-0.932455611521593 0.000187986923975739
-0.923691300545402 0.000221423414267712
-0.914926989569212 0.000246544485152784
-0.906162678593022 0.000262628054544754
-0.897398367616831 0.000271838524093023
-0.888634056640641 0.000277778585284007
-0.879869745664451 0.000284319353422132
-0.87110543468826 0.000294960135794964
-0.86234112371207 0.000312058102994713
-0.85357681273588 0.000335865321144964
-0.844812501759689 0.000364542841564032
-0.836048190783499 0.000395882424083374
-0.827283879807309 0.000429239887048607
-0.818519568831118 0.000465154964083203
-0.809755257854928 0.000502413463747405
-0.800990946878738 0.000535642562757775
-0.792226635902547 0.000556694310099742
-0.783462324926357 0.000559374256645798
-0.774698013950167 0.00054354741964629
-0.765933702973976 0.000515225696523476
-0.757169391997786 0.000483088021740636
-0.748405081021596 0.000454723150605549
-0.739640770045405 0.000435106672264516
-0.730876459069215 0.000427026979900869
-0.722112148093025 0.000431657838944608
-0.713347837116834 0.000448438705203707
-0.704583526140644 0.000475165540691817
-0.695819215164454 0.000509406645305529
-0.687054904188263 0.000550722375252877
-0.678290593212073 0.000601730146738438
-0.669526282235883 0.000666819154696784
-0.660761971259692 0.000749513564994093
-0.651997660283502 0.00085039433178136
-0.643233349307312 0.000966364921406574
-0.634469038331122 0.00109113850092769
-0.625704727354931 0.00121742010776358
-0.616940416378741 0.0013412715379846
-0.608176105402551 0.0014668408984566
-0.59941179442636 0.00160740909656285
-0.59064748345017 0.00178035922486848
-0.58188317247398 0.00199897354559937
-0.573118861497789 0.00226787229909181
-0.564354550521599 0.0025864539651056
-0.555590239545409 0.00295680875860878
-0.546825928569218 0.0033870866883654
-0.538061617593028 0.00388554475053604
-0.529297306616838 0.00445132638784594
-0.520532995640647 0.00507291275540111
-0.511768684664457 0.00573711741693288
-0.503004373688267 0.00643933558730946
-0.494240062712076 0.00718408880537757
-0.485475751735886 0.00797564406193153
-0.476711440759696 0.00880893742189244
-0.467947129783505 0.00966980417479301
-0.459182818807315 0.0105429892837584
-0.450418507831125 0.0114186757770291
-0.441654196854934 0.0122916300587999
-0.432889885878744 0.0131571300386681
-0.424125574902554 0.0140122586279091
-0.415361263926363 0.0148643614664046
-0.406596952950173 0.0157389817988908
-0.397832641973983 0.0166785568051165
-0.389068330997792 0.017729849292935
-0.380304020021602 0.0189236933714141
-0.371539709045412 0.0202530705818154
-0.362775398069221 0.0216598160163508
-0.354011087093031 0.0230441015107259
-0.345246776116841 0.0243027446842738
-0.33648246514065 0.0253807715425623
-0.32771815416446 0.0263045009789042
-0.31895384318827 0.0271730641406516
-0.31018953221208 0.0281130879171638
-0.301425221235889 0.0292239402978717
-0.292660910259699 0.0305430013159527
-0.283896599283509 0.0320456196076912
-0.275132288307318 0.0336735280743771
-0.266367977331128 0.035368197557152
-0.257603666354938 0.0370829748934987
-0.248839355378747 0.0387669912541296
-0.240075044402557 0.0403433848233052
-0.231310733426367 0.0417162585313972
-0.222546422450176 0.04281805254841
-0.213782111473986 0.0436694337153896
-0.205017800497796 0.0444052928695628
-0.196253489521605 0.0452414461009034
-0.187489178545415 0.046397809102672
-0.178724867569225 0.0480194429906782
-0.169960556593034 0.0501289263228691
-0.161196245616844 0.0526153333141796
-0.152431934640654 0.0552461138303393
-0.143667623664463 0.0576935495020784
-0.134903312688273 0.0595819435540146
-0.126139001712083 0.0605594562671224
-0.117374690735892 0.0603779618693973
-0.108610379759702 0.0589501314007858
-0.0998460687835118 0.056361427599418
-0.0910817578073215 0.0528350702886519
-0.0823174468311312 0.0486643027671679
-0.0735531358549408 0.0441368902833384
-0.0647888248787505 0.0394815818267453
-0.0560245139025601 0.0348557702880581
-0.0472602029263698 0.0303676059268449
-0.0384958919501794 0.0261055614836701
-0.0297315809739891 0.0221525142486245
-0.0209672699977987 0.0185815389517138
-0.0122029590216086 0.0154447489792508
-0.00343864804541827 0.0127659116584003
0.00532566293077208 0.0105398691924824
0.0140899739069624 0.00873627339945062
0.0228542848831528 0.00730468226102727
0.0316185958593431 0.00618084483503745
0.0403829068355335 0.00529586819172333
0.0491472178117238 0.00458772534597198
0.0579115287879142 0.00401027284423863
0.0666758397641043 0.00353439244459659
0.0754401507402946 0.00314112918662803
0.084204461716485 0.00281293471225085
0.0929687726926753 0.00253023225700738
0.101733083668866 0.00227551816356848
0.110497394645056 0.00204038094012808
0.119261705621246 0.00182789232729367
0.128026016597437 0.00164682417551351
0.136790327573627 0.00150194165047947
0.145554638549817 0.00138844527863579
0.154318949526008 0.00129434962493928
0.163083260502198 0.00120727333567479
0.171847571478388 0.00111976562945393
0.180611882454579 0.00103070492692766
0.189376193430769 0.000943698699291235
0.198140504406959 0.000863698843692803
0.20690481538315 0.000792900775030338
0.21566912635934 0.000728372748813139
0.22443343733553 0.000664012085193724
0.23319774831172 0.000595978855077369
0.241962059287911 0.000526879196922783
0.250726370264101 0.000464664310355865
0.259490681240292 0.000417193969438725
0.268254992216482 0.000387175221392389
0.277019303192672 0.000371028746371541
0.285783614168863 0.000361356105558615
0.294547925145053 0.000350441505505878
0.303312236121243 0.000332804568282554
0.312076547097433 0.000306266487424529
0.320840858073624 0.000271740011403826
0.329605169049814 0.000232191161864844
0.338369480026004 0.000191436215440571
0.347133791002195 0.000153417657546255
0.355898101978385 0.000122039626783964
0.364662412954575 0.000100923784925083
0.373426723930766 9.24040614204307e-05
0.382191034906956 9.59717221269141e-05
0.390955345883146 0.000107389292325634
0.399719656859337 0.000119687011486308
0.408483967835527 0.000125998747469769
0.417248278811717 0.000122641400294554
0.426012589787908 0.000110389949703351
0.434776900764098 9.3169189290816e-05
0.443541211740288 7.53979520769407e-05
0.452305522716479 6.00784694647846e-05
0.461069833692669 4.86032654070524e-05
0.469834144668859 4.14868274452222e-05
0.47859845564505 3.87486491390046e-05
0.48736276662124 3.96897921247005e-05
0.49612707759743 4.27801467666906e-05
0.504891388573621 4.61437685236012e-05
0.513655699549811 4.82518103077328e-05
0.522420010526001 4.81888328118231e-05
0.531184321502192 4.54885009705766e-05
0.539948632478382 4.00552674555945e-05
0.548712943454572 3.23834183992838e-05
0.557477254430762 2.36844694713174e-05
0.566241565406953 1.55404490218676e-05
0.575005876383143 9.2765868227661e-06
0.583770187359334 5.58505464189994e-06
0.592534498335524 4.63508327629822e-06
0.601298809311714 6.39151097401594e-06
0.610063120287905 1.06978175955184e-05
0.618827431264095 1.69766875922939e-05
0.627591742240285 2.38666425866289e-05
0.636356053216475 2.93248369904279e-05
0.645120364192666 3.14119858090537e-05
};
\addlegendentry{GN}

% \addplot[thick, black!60] coordinates {(0.33, 0) (0.33, 5)};
% \addplot[thick, dashed, black!60] coordinates {(0.28, 0) (0.28, 5)};
% \node[text=black!60] at (0.4, 5.5) {99th \%};

% \draw[<-, very thick, red!60!black] (0.095,0.7) -- (0.08,0.78) node[above,align=left] {ML\\mean};
% \draw[<-, very thick, green!40!black] (0.15,0.6) -- (0.25,0.55) node[below] {GN mean};
% % \draw[dashed,thin] (0.095,0.7) -- (0.095,0);

% \draw[<-, very thick, red!60!black] (0.45,0.99) -- (0.42,0.9) node[below] {ML 99th \%};
% \draw[<-, very thick, green!40!black] (0.55,0.99) -- (0.6,0.8) node[below] {GN 99th \%};
% \draw[<-, very thick, red!60!black] (0.45,0.33) -- (0.42,0.9) node[below] {ML 99th \%};
% \draw[<-, very thick, green!40!black] (0.55,0.28) -- (0.6,0.8) node[below] {GN 99th \%};
\end{groupplot}

\end{tikzpicture}



==> figures/error_dists_review.tikz <==
% This file was created by tikzplotlib v0.9.8.

\begin{tikzpicture}[font=\small]
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=20pt}]
\nextgroupplot[
width=0.55\columnwidth,
height=0.5\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={SNR deviation [dB]},
ylabel={Probability},
xmin=-1, xmax=1,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.04,
% ytick style={color=black},
% yticklabels={0,0.01,0.02,0.03},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
xlabel shift = -5pt
]
\addplot [thick, red!60!black]
table {%
-0.551912440678462 3.28377821628426e-05
-0.542271366558926 4.62838125311472e-05
-0.532630292439391 4.83623571051539e-05
-0.522989218319855 4.25668384081662e-05
-0.513348144200319 3.91307715573683e-05
-0.503707070080783 4.02155482318412e-05
-0.494065995961247 4.28384354238519e-05
-0.484424921841711 5.01704282275069e-05
-0.474783847722175 6.78745443986062e-05
-0.465142773602639 9.48526549246326e-05
-0.455501699483103 0.0001240826531067
-0.445860625363568 0.00015118075284717
-0.436219551244032 0.000180642084703645
-0.426578477124496 0.000215586704475724
-0.41693740300496 0.000247053464893707
-0.407296328885424 0.000273820643417252
-0.397655254765888 0.000316978650184443
-0.388014180646352 0.000388752867855423
-0.378373106526816 0.00047073628162774
-0.36873203240728 0.000545229836248906
-0.359090958287745 0.000616793201597841
-0.349449884168209 0.000692240803803024
-0.339808810048673 0.000771001523133349
-0.330167735929137 0.000854736158888599
-0.320526661809601 0.000953891742145543
-0.310885587690065 0.00108596148718266
-0.301244513570529 0.00125405301786438
-0.291603439450993 0.0014409551181985
-0.281962365331457 0.00164238361640008
-0.272321291211922 0.0018710317263451
-0.262680217092386 0.00212747634687511
-0.25303914297285 0.00240747900761868
-0.243398068853314 0.00271159636781154
-0.233756994733778 0.00302516995363759
-0.224115920614242 0.00333259877384385
-0.214474846494706 0.00364977325697457
-0.20483377237517 0.00401837417789885
-0.195192698255634 0.00448164777594577
-0.185551624136099 0.00505652435499144
-0.175910550016563 0.00570900280403645
-0.166269475897027 0.00637968234740663
-0.156628401777491 0.00704386712031793
-0.146987327657955 0.00771258512775485
-0.137346253538419 0.00841437072494523
-0.127705179418883 0.00921110969397802
-0.118064105299347 0.010162927743321
-0.108423031179811 0.0112928986553521
-0.0987819570602755 0.0126476449142832
-0.0891408829407396 0.0143126000981465
-0.0794998088212038 0.0163345470849808
-0.0698587347016679 0.018669728849157
-0.060217660582132 0.0211688109108529
-0.0505765864625961 0.0236474986094843
-0.0409355123430603 0.0260309414418748
-0.0312944382235243 0.0283657252117711
-0.0216533641039884 0.0305928859047684
-0.0120122899844526 0.0323468631609633
-0.00237121586491662 0.0331644226868518
0.00726985825461923 0.0328958072522438
0.0169109323741551 0.0317384218538826
0.026552006493691 0.0299290062416818
0.0361930806132269 0.0276085871464735
0.0458341547327628 0.0249044504580906
0.0554752288522987 0.0220225752845802
0.0651163029718346 0.0193028357162958
0.0747573770913704 0.0170431909079729
0.0843984512109064 0.0152426456879722
0.0940395253304422 0.0136769364854075
0.103680599449978 0.0121757501494385
0.113321673569514 0.0107430160676047
0.12296274768905 0.00947345503406413
0.132603821808586 0.00842521903256241
0.142244895928122 0.00757819411645561
0.151885970047658 0.00686174534635917
0.161527044167193 0.00620252465546054
0.171168118286729 0.0055580546920425
0.180809192406265 0.00492406532333016
0.190450266525801 0.00433192297857419
0.200091340645337 0.00382530275621095
0.209732414764873 0.00342079730849334
0.219373488884409 0.0030836861085992
0.229014563003945 0.00276090336169248
0.238655637123481 0.00244211277586793
0.248296711243016 0.00215646368772159
0.257937785362552 0.00191821530148607
0.267578859482088 0.00170878271300363
0.277219933601624 0.00150931132865098
0.28686100772116 0.00132625395954851
0.296502081840696 0.00118404879098956
0.306143155960232 0.00109779339318978
0.315784230079768 0.00104196108788426
0.325425304199304 0.000964948178957997
0.335066378318839 0.000846450388479002
0.344707452438375 0.000716640605160661
0.354348526557911 0.000619681137874337
0.363989600677447 0.000572808093772958
0.373630674796983 0.000555221010477527
0.383271748916519 0.000528480114107436
0.392912823036055 0.000472339079499043
0.402553897155591 0.000399423053487369
0.412194971275127 0.000332465827681272
0.421836045394662 0.00027972154200911
0.431477119514198 0.000236430202675837
0.441118193633734 0.000201462487559973
0.45075926775327 0.000179906725218587
0.460400341872806 0.000169130805758759
0.470041415992342 0.000160110509607058
0.479682490111878 0.000149791004087003
0.489323564231414 0.000140831939277948
0.49896463835095 0.000134546622356576
0.508605712470485 0.00012769638907186
0.518246786590021 0.000116930563879961
0.527887860709557 0.000105007077269476
0.537528934829093 9.6888897166398e-05
0.547170008948629 9.22352709972811e-05
0.556811083068165 8.83426675400622e-05
0.566452157187701 8.45459880336652e-05
0.576093231307237 7.84102223263335e-05
0.585734305426773 6.70991570616305e-05
0.595375379546309 5.39752061943552e-05
0.605016453665844 4.51582781156695e-05
0.61465752778538 4.15193903183733e-05
0.624298601904916 3.87720865854498e-05
0.633939676024452 3.44984951550561e-05
0.643580750143988 2.96133499066422e-05
0.653221824263524 2.3416317628381e-05
0.66286289838306 1.53965852664205e-05
0.672503972502596 8.64456332850084e-06
0.682145046622131 6.06703146329071e-06
0.691786120741667 7.04228308657819e-06
0.701427194861203 9.52170819699175e-06
0.711068268980739 1.21187784697152e-05
0.720709343100275 1.32916644191844e-05
0.730350417219811 1.21400699308496e-05
0.739991491339347 9.85563949248993e-06
0.749632565458883 7.88601139114777e-06
0.759273639578419 6.65593163617877e-06
0.768914713697954 7.20827247730148e-06
0.77855578781749 1.0426271251292e-05
0.788196861937026 1.37424951130488e-05
0.797837936056562 1.34996668982896e-05
0.807479010176098 1.04024007206237e-05
0.817120084295634 7.41229242273561e-06
0.82676115841517 5.01383401045961e-06
0.836402232534706 2.73860156544504e-06
0.846043306654242 1.25805747281521e-06
0.855684380773778 1.29852383520234e-06
0.865325454893313 2.93478538627941e-06
0.874966529012849 5.43405165851339e-06
0.884607603132385 7.30563582997276e-06
0.894248677251921 7.37452458507653e-06
0.903889751371457 5.61210242488538e-06
0.913530825490993 3.21164806980106e-06
0.923171899610529 1.94645810815863e-06
0.932812973730065 3.00866135266745e-06
0.9424540478496 6.27891733316518e-06
0.952095121969136 9.91801593861544e-06
0.961736196088672 1.14102589208541e-05
0.971377270208208 9.83238274056801e-06
0.981018344327744 6.36881277848701e-06
0.99065941844728 3.00471795029358e-06
1.00030049256682 9.87028191524029e-07
1.00994156668635 2.17514507533959e-07
1.01958264080589 3.14041309672973e-08
1.02922371492542 2.93111842054305e-09
1.03886478904496 1.7560606933311e-10
1.0485058631645 6.7280449034301e-12
1.05814693728403 1.64527374657473e-13
1.06778801140357 2.56534766130116e-15
1.0774290855231 2.54906725420283e-17
1.08707015964264 1.61369366035053e-19
1.09671123376217 6.50730125662831e-22
1.10635230788171 1.67142316506837e-24
1.11599338200125 2.73438304374399e-27
1.12563445612078 2.84911516233478e-30
1.13527553024032 1.89074602807542e-33
1.14491660435985 7.99146077385837e-37
1.15455767847939 2.1512330372743e-40
1.16419875259893 3.68824428628147e-44
1.17383982671846 3.00924340532099e-45
1.183480900838 1.9887328040264e-41
1.19312197495753 8.3819254580537e-38
1.20276304907707 2.24997545505198e-34
1.21240412319661 3.84661212265594e-31
1.22204519731614 4.18837579256095e-28
1.23168627143568 2.90455440147577e-25
1.24132734555521 1.28286222964685e-22
1.25096841967475 3.60866985457798e-20
1.26060949379428 6.46518436562312e-18
1.27025056791382 7.37702585765323e-16
1.27989164203336 5.36103110206023e-14
1.28953271615289 2.481315435807e-12
1.29917379027243 7.31445979358967e-11
1.30881486439196 1.37324860384219e-09
1.3184559385115 1.64203611457429e-08
1.32809701263104 1.25049762874198e-07
1.33773808675057 6.06526345276538e-07
1.34737916087011 1.87362682815741e-06
1.35702023498964 3.68623613725971e-06
1.36666130910918 4.61901994606565e-06
};
% \addlegendentry{ML}

\addplot [thick, dashed, green!40!black]
table {%
-1.09897752006921 4.74300227934648e-06
-1.08786865623383 3.89525333285494e-06
-1.07675979239845 2.1611684299972e-06
-1.06565092856307 8.41995153743887e-07
-1.05454206472769 4.1640070561582e-07
-1.04343320089231 8.83965281947395e-07
-1.03232433705694 2.32602111488726e-06
-1.02121547322156 4.47249731640513e-06
-1.01010660938618 6.37766382447228e-06
-0.998997745550798 7.24762363389395e-06
-0.987888881715419 7.07575074704544e-06
-0.97678001788004 6.76256137495937e-06
-0.965671154044662 8.77542755763688e-06
-0.954562290209283 1.58686183239009e-05
-0.943453426373904 2.69570513348514e-05
-0.932344562538525 3.63193011496832e-05
-0.921235698703146 3.92765996156948e-05
-0.910126834867767 3.70149479200271e-05
-0.899017971032388 3.45120437696981e-05
-0.887909107197009 3.5040625536398e-05
-0.87680024336163 3.80212780582177e-05
-0.865691379526251 4.23061175805153e-05
-0.854582515690872 4.8383211675773e-05
-0.843473651855493 5.59876686674809e-05
-0.832364788020114 6.47283814194551e-05
-0.821255924184735 7.82743686982502e-05
-0.810147060349356 0.000100323443945306
-0.799038196513978 0.000124728629254927
-0.787929332678599 0.000138582022235649
-0.77682046884322 0.000137811343550166
-0.765711605007841 0.000131025406646526
-0.754602741172462 0.000127110052903206
-0.743493877337083 0.000128617855075353
-0.732385013501704 0.000137268534520434
-0.721276149666325 0.000156295385785606
-0.710167285830946 0.00018350616807173
-0.699058421995567 0.000208022275029794
-0.687949558160188 0.000219817687747398
-0.676840694324809 0.000221400389183733
-0.66573183048943 0.000225702244184614
-0.654622966654052 0.00024103222443434
-0.643514102818672 0.000263434984035033
-0.632405238983294 0.000286083044633804
-0.621296375147915 0.00030939518769243
-0.610187511312536 0.000338734813653272
-0.599078647477157 0.000375699327765222
-0.587969783641778 0.000416573326578422
-0.576860919806399 0.000459681086631684
-0.56575205597102 0.0005088231219201
-0.554643192135641 0.000571807927155828
-0.543534328300262 0.00066113452743585
-0.532425464464883 0.000785573304355146
-0.521316600629504 0.000931565065050317
-0.510207736794125 0.0010717750421191
-0.499098872958746 0.00120004680812694
-0.487990009123367 0.00133682439274217
-0.476881145287989 0.00149835916143998
-0.46577228145261 0.00167877486177606
-0.454663417617231 0.00187060216779362
-0.443554553781852 0.00208711124373035
-0.432445689946473 0.00234147185793457
-0.421336826111094 0.0026224798146639
-0.410227962275715 0.00291912896715725
-0.399119098440336 0.0032463664982049
-0.388010234604957 0.00362614655405945
-0.376901370769578 0.0040720211836098
-0.365792506934199 0.00460091139938206
-0.35468364309882 0.00521202594656439
-0.343574779263441 0.00584819131182475
-0.332465915428062 0.00642919116425277
-0.321357051592683 0.00693271200526004
-0.310248187757305 0.00743209150440545
-0.299139323921926 0.00805300498933596
-0.288030460086547 0.00886414357232237
-0.276921596251168 0.00982119541223149
-0.265812732415789 0.0108624208982455
-0.25470386858041 0.0120010463758302
-0.243595004745031 0.0132515098991466
-0.232486140909652 0.0145248164916674
-0.221377277074273 0.0156904578420494
-0.210268413238894 0.0167394823238915
-0.199159549403515 0.0178134312020534
-0.188050685568136 0.019067108454362
-0.176941821732757 0.0205732862374325
-0.165832957897379 0.0223390208519226
-0.154724094061999 0.0243228811085505
-0.143615230226621 0.0264362486637144
-0.132506366391242 0.0285864587297527
-0.121397502555863 0.0306814078520161
-0.110288638720484 0.0325411840611067
-0.0991797748851049 0.0339116383424558
-0.088070911049726 0.0346040682739882
-0.0769620472143471 0.0344669987296764
-0.0658531833789682 0.0332882352140814
-0.0547443195435893 0.0309957286990079
-0.0436354557082101 0.0278687399506717
-0.0325265918728312 0.0243712812209242
-0.0214177280374523 0.0209229360169522
-0.0103088642020734 0.01782545839672
0.000799999633305459 0.0151980569143318
0.0119088634686844 0.0129904719232758
0.0230177273040633 0.0111145194884826
0.0341265911394424 0.00951541166579614
0.0452354549748213 0.00815272217508318
0.0563443188102002 0.00699234449472166
0.0674531826455791 0.00602708811353948
0.078562046480958 0.00526133116502078
0.0896709103163369 0.00465056467449332
0.100779774151716 0.00410938003650349
0.111888637987095 0.00359930313461923
0.122997501822474 0.00315338398861604
0.134106365657853 0.00280606045291244
0.145215229493232 0.00254257465706422
0.156324093328611 0.00231507497986869
0.167432957163989 0.00208346896877604
0.178541820999368 0.00184925231686671
0.189650684834747 0.00164774634139305
0.200759548670126 0.00150623321820751
0.211868412505505 0.00141782416012957
0.222977276340884 0.0013404291874436
0.234086140176263 0.00122815416730662
0.245195004011642 0.00107817745552846
0.256303867847021 0.000927523618803439
0.2674127316824 0.000805449376138401
0.278521595517779 0.000714436417458666
0.289630459353158 0.000648483443637956
0.300739323188537 0.000602254572137497
0.311848187023916 0.000564451841015409
0.322957050859294 0.000522768146476591
0.334065914694673 0.00047897456333676
0.345174778530052 0.000442562585708312
0.356283642365431 0.000413600873813291
0.36739250620081 0.000387097281961245
0.378501370036189 0.000358942622041717
0.389610233871568 0.000322401020908083
0.400719097706947 0.000275378207175622
0.411827961542326 0.000226332466395225
0.422936825377705 0.00018719979672548
0.434045689213084 0.000165516645141525
0.445154553048463 0.000158835073567666
0.456263416883842 0.000158040827020826
0.467372280719221 0.00015758701078212
0.4784811445546 0.00015467477835872
0.489590008389978 0.000145805410227603
0.500698872225357 0.000133288788546046
0.511807736060736 0.000124636337612182
0.522916599896115 0.000119880552543663
0.534025463731494 0.00011080524669302
0.545134327566873 9.59222632831874e-05
0.556243191402252 8.28678735938621e-05
0.567352055237631 7.39681284053722e-05
0.57846091907301 6.29564979453726e-05
0.589569782908389 4.77100267626424e-05
0.600678646743768 3.56036848666045e-05
0.611787510579147 3.3859160955267e-05
0.622896374414526 4.06696372507722e-05
0.634005238249905 4.76722696504178e-05
0.645114102085284 4.84851375742306e-05
0.656222965920662 4.34683157814109e-05
0.667331829756041 3.72560505026904e-05
0.67844069359142 3.40114979179115e-05
0.689549557426799 3.48596214857198e-05
0.700658421262178 3.74872622221202e-05
0.711767285097557 3.83523821274231e-05
0.722876148932936 3.63408025149322e-05
0.733985012768315 3.2906525977247e-05
0.745093876603694 2.85191586195795e-05
0.756202740439073 2.24480288375743e-05
0.767311604274452 1.63198536274788e-05
0.778420468109831 1.36057720958442e-05
0.78952933194521 1.51194917591717e-05
0.800638195780589 1.77097398826836e-05
0.811747059615967 1.78781549646393e-05
0.822855923451346 1.57499843814522e-05
0.833964787286725 1.39201324044136e-05
0.845073651122104 1.31141356432263e-05
0.856182514957483 1.17727983703037e-05
0.867291378792862 9.06085348684319e-06
0.878400242628241 6.18898741260173e-06
0.88950910646362 4.87750096955995e-06
0.900617970298999 5.17263984247509e-06
0.911726834134378 5.76384508609868e-06
0.922835697969757 6.57357864830664e-06
0.933944561805136 8.98094091104094e-06
0.945053425640515 1.26961254194542e-05
0.956162289475893 1.49203140097237e-05
0.967271153311272 1.38564422765363e-05
0.978380017146651 1.06839690748165e-05
0.98948888098203 7.40418935345627e-06
1.00059774481741 5.29636142964688e-06
1.01170660865279 5.01365576415536e-06
1.02281547248817 6.03823768269448e-06
1.03392433632355 7.00753614116396e-06
1.04503320015893 7.07207196804164e-06
1.0561420639943 6.02142119502463e-06
1.06725092782968 4.17982124744584e-06
1.07835979166506 2.7348489900004e-06
1.08946865550044 2.81103775102547e-06
1.10057751933582 4.04667611765975e-06
1.1116863831712 4.76686667078309e-06
};
% \addlegendentry{GN}

\addplot[thick, black!60] coordinates {(0.33, 0) (0.33, 0.033)};
\addplot[thick, dashed, black!60] coordinates {(0.28, 0) (0.28, 0.033)};
\node[text=black!60] at (0.4, 0.037) {99th \%};

% \draw[<-, very thick, red!60!black] (0.095,0.7) -- (0.08,0.78) node[above,align=left] {ML\\mean};
% \draw[<-, very thick, green!40!black] (0.15,0.6) -- (0.25,0.55) node[below] {GN mean};
% % \draw[dashed,thin] (0.095,0.7) -- (0.095,0);

% \draw[<-, very thick, red!60!black] (0.45,0.99) -- (0.42,0.9) node[below] {ML 99th \%};
% \draw[<-, very thick, green!40!black] (0.55,0.99) -- (0.6,0.8) node[below] {GN 99th \%};
% \draw[<-, very thick, red!60!black] (0.45,0.33) -- (0.42,0.9) node[below] {ML 99th \%};
% \draw[<-, very thick, green!40!black] (0.55,0.28) -- (0.6,0.8) node[below] {GN 99th \%};


\nextgroupplot[
width=0.55\columnwidth,
height=0.5\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black
},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={$\left\lvert \text{SNR deviation [dB]}\right\rvert$},
% ylabel={Density},
xmin=-0.1, xmax=1.1,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ymin=0,
% ytick style={color=black}
xmajorgrids,
ymajorgrids,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
xlabel shift = -5pt
]
\addplot [thick, red!60!black]
table {%
% -0.030108576	0.013829065
% -0.022938323	0.113189556
% -0.015768071	0.584836802
% -0.008597818	1.952017952
% -0.001427565	4.366457642
0 0
1.82036750651093e-06 0.0264168796180886
0.00686945598932396 0.0390927937667156
0.0137370916111414 0.0462245526115546
0.0206047272329589 0.0476525372897882
0.0274723628547763 0.0460739705971401
0.0343399984765938 0.0435611223538244
0.0412076340984112 0.0408603053031697
0.0480752697202287 0.037994502755682
0.0549429053420461 0.0348880914212622
0.0618105409638636 0.0317101258435798
0.068678176585681 0.0287625761716578
0.0755458122074985 0.026236409945316
0.082413447829316 0.0241054673023572
0.0892810834511334 0.0222059600124352
0.0961487190729508 0.020442731398442
0.103016354694768 0.0188110534725547
0.109883990316586 0.0172896762346719
0.116751625938403 0.0158709415576393
0.123619261560221 0.0146055466334553
0.130486897182038 0.0135399765814171
0.137354532803856 0.0126650809314302
0.144222168425673 0.0119018672444392
0.15108980404749 0.0111605345900999
0.157957439669308 0.010429574499489
0.164825075291125 0.00972347989632644
0.171692710912943 0.00900649843997943
0.17856034653476 0.00824422542008734
0.185427982156578 0.00748547287919603
0.192295617778395 0.0068095553127387
0.199163253400213 0.00623997602227544
0.20603088902203 0.00577927372226807
0.212898524643848 0.00541856895292499
0.219766160265665 0.00509981523097452
0.226633795887482 0.0047675542166889
0.2335014315093 0.00440846943216386
0.240369067131117 0.00403119520827348
0.247236702752935 0.00367446760026434
0.254104338374752 0.00337899193457521
0.26097197399657 0.00312876414797594
0.267839609618387 0.00287504216645924
0.274707245240205 0.00260894576458187
0.281574880862022 0.00236614032253046
0.28844251648384 0.00216058558721075
0.295310152105657 0.00197272147655182
0.302177787727474 0.00180410767297158
0.309045423349292 0.00167904750708358
0.315913058971109 0.00159547179256349
0.322780694592927 0.00151537433657468
0.329648330214744 0.00140457866847967
0.336515965836562 0.00126687589994612
0.343383601458379 0.00113080501579663
0.350251237080197 0.00101685070192161
0.357118872702014 0.000930671955962068
0.363986508323832 0.000876228063324344
0.370854143945649 0.000851442151923388
0.377721779567466 0.000826491116538398
0.384589415189284 0.000761021398740466
0.391457050811101 0.000655762638320148
0.398324686432919 0.000554971264045969
0.405192322054736 0.000491805533500107
0.412059957676554 0.000456778587763882
0.418927593298371 0.000423510686995519
0.425795228920189 0.000377936746315357
0.432662864542006 0.000323661100228923
0.439530500163824 0.000278301735920205
0.446398135785641 0.000253530123311998
0.453265771407458 0.000239533330410988
0.460133407029276 0.000221505544203485
0.467001042651093 0.000197098993287618
0.473868678272911 0.000171873510304027
0.480736313894728 0.000151341196280278
0.487603949516546 0.000139350410222436
0.494471585138363 0.000137107703553185
0.501339220760181 0.000138782772645459
0.508206856381998 0.00013440530743497
0.515074492003815 0.000123138562523854
0.521942127625633 0.000114230834516392
0.52880976324745 0.000114609780238718
0.535677398869268 0.000120040731858182
0.542545034491085 0.000118230066006721
0.549412670112903 0.000103905607557228
0.55628030573472 8.48625671604753e-05
0.563147941356538 7.21381828558694e-05
0.570015576978355 6.85165295096169e-05
0.576883212600173 6.57596219808448e-05
0.58375084822199 5.69525536644044e-05
0.590618483843807 4.53997773712622e-05
0.597486119465625 3.64386061020967e-05
0.604353755087442 3.16893132841828e-05
0.61122139070926 3.15164718050873e-05
0.618089026331077 3.35766637034137e-05
0.624956661952895 3.22133908158998e-05
0.631824297574712 2.70227909188376e-05
0.63869193319653 2.39093160786592e-05
0.645559568818347 2.36312576922543e-05
0.652427204440165 2.11051330838765e-05
0.659294840061982 1.48547530685749e-05
0.666162475683799 8.03669939567272e-06
0.673030111305617 3.65555229756169e-06
0.679897746927434 2.65057867264901e-06
0.686765382549252 4.06857702150756e-06
0.693633018171069 5.79138501586519e-06
0.700500653792887 6.84940727753908e-06
0.707368289414704 8.60617747106784e-06
0.714235925036522 1.12002038866486e-05
0.721103560658339 1.21835377481792e-05
0.727971196280156 1.07106942885491e-05
0.734838831901974 8.36450265552564e-06
0.741706467523791 6.70199539932524e-06
0.748574103145609 6.19016957660672e-06
0.755441738767426 5.60793389429159e-06
0.762309374389244 4.08283524617041e-06
0.769177010011061 3.3438354144534e-06
0.776044645632879 5.71240269883148e-06
0.782912281254696 1.07418553961241e-05
0.789779916876514 1.43755797627252e-05
0.796647552498331 1.30781393138007e-05
0.803515188120149 8.74208368868938e-06
0.810382823741966 5.95133102068605e-06
0.817250459363783 5.5850887695342e-06
0.824118094985601 5.01105116256219e-06
0.830985730607418 3.10921207003386e-06
0.837853366229236 1.22975330036565e-06
0.844721001851053 3.13306203326047e-07
0.851588637472871 1.22669166457374e-07
0.858456273094688 4.40973607299943e-07
0.865323908716506 1.5955973336259e-06
0.872191544338323 3.72962708188896e-06
0.87905917996014 5.83116386255908e-06
0.885926815581958 6.79900566159758e-06
0.892794451203775 6.83950204076048e-06
0.899662086825593 6.00405034014802e-06
0.90652972244741 3.99719949622034e-06
0.913397358069228 1.79834707209139e-06
0.920264993691045 5.56944437634577e-07
0.927132629312863 3.72898405500553e-07
0.93400026493468 1.25754160555721e-06
0.940867900556498 3.64609572137474e-06
0.947735536178315 7.18276550223625e-06
0.954603171800132 1.00126579659833e-05
0.96147080742195 1.0670601228608e-05
0.968338443043767 9.51291078913389e-06
0.975206078665585 7.24762053502025e-06
0.982073714287402 4.32976742081365e-06
0.98894134990922 1.82191356947532e-06
0.995808985531037 5.0536654777187e-07
1.00267662115285 8.96281780073249e-08
1.00954425677467 1.00362659253911e-08
1.01641189239649 7.06001408849919e-10
1.02327952801831 3.11371137985448e-11
1.03014716364012 8.60292754526078e-13
1.03701479926194 1.48857996434713e-14
1.04388243488376 1.61287728046355e-16
1.05075007050558 1.09423813736265e-18
1.05761770612739 4.64830890982096e-21
1.06448534174921 1.23636648516733e-23
1.07135297737103 2.05905131148899e-26
1.07822061299285 2.14710981015312e-29
1.08508824861466 1.40187167023498e-32
1.09195588423648 5.73098258325464e-36
1.0988235198583 1.46695471658719e-39
1.10569115548012 2.35110000553637e-43
1.11255879110193 2.35934943180219e-47
1.11942642672375 1.48245049235883e-51
1.12629406234557 5.832233415956e-56
1.13316169796739 1.43666781026015e-60
1.1400293335892 2.21587160002813e-65
1.14689696921102 2.13993009940776e-70
1.15376460483284 1.29396148387682e-75
1.16063224045466 4.89902749665912e-81
1.16749987607647 1.16137169707334e-86
1.17436751169829 1.01200619813315e-85
1.18123514732011 3.95227393585868e-80
1.18810278294193 9.66446336322294e-75
1.19497041856374 1.47970525310022e-69
1.20183805418556 1.41853303110093e-64
1.20870568980738 8.51472166777988e-60
1.2155733254292 3.20013445060777e-55
1.22244096105101 7.53065514175458e-51
1.22930859667283 1.10959390033267e-46
1.23617623229465 1.02367507068048e-42
1.24304386791647 5.91325978950188e-39
1.24991150353828 2.13874278547351e-35
1.2567791391601 4.84347342835621e-32
1.26364677478192 6.86786976826587e-29
1.27051441040374 6.09753001585499e-26
1.27738204602555 3.38963244703272e-23
1.28424968164737 1.17982619817305e-20
1.29111731726919 2.57128507250178e-18
1.29798495289101 3.50872383788249e-16
1.30485258851282 2.99788460643371e-14
1.31172022413464 1.6037896359225e-12
1.31858785975646 5.37213179818302e-11
1.32545549537827 1.12671138086632e-09
1.33232313100009 1.47960390591292e-08
1.33919076662191 1.21659218653358e-07
1.34605840224373 6.26341722811582e-07
1.35292603786554 2.01903769862818e-06
1.35979367348736 4.07515638230083e-06
1.36666130910918 5.15004348817565e-06
};
\addlegendentry{ML}

\addplot [thick, dashed, green!40!black]
table {%
% -0.030919212	0.004670568
% -0.022202318	0.054135217
% -0.013485424	0.331562527
% -0.004768531	1.122714372
0 0
8.47983057461477e-06 0.0142074184428304
0.00559480095288931 0.0186962580631819
0.011181122075204 0.0227259256729081
0.0167674431975187 0.0259744928805795
0.0223537643198334 0.0284222223163554
0.0279400854421481 0.0302525466073925
0.0335264065644628 0.0317004674552243
0.0391127276867775 0.032951498746361
0.0446990488090922 0.0341084897896888
0.0502853699314069 0.0351929362687493
0.0558716910537215 0.0361597194715817
0.0614580121760362 0.0369282651300633
0.0670443332983509 0.0374286597794002
0.0726306544206656 0.0376408213137719
0.0782169755429803 0.0376005904942677
0.083803296665295 0.0373685558087263
0.0893896177876097 0.036986434779341
0.0949759389099244 0.0364550901108004
0.100562260032239 0.0357491268705846
0.106148581154554 0.0348530596245893
0.111734902276868 0.0337891132028551
0.117321223399183 0.0326166605656768
0.122907544521498 0.0314065411650838
0.128493865643813 0.0302107885767403
0.134080186766127 0.029048209762213
0.139666507888442 0.0279117243377291
0.145252829010757 0.0267875021328981
0.150839150133071 0.0256706160431867
0.156425471255386 0.0245687030273392
0.162011792377701 0.0234962165981806
0.167598113500015 0.0224677901907332
0.17318443462233 0.0214960415915852
0.178770755744645 0.020591940424765
0.184357076866959 0.0197639843838091
0.189943397989274 0.0190170476195657
0.195529719111589 0.018353410175963
0.201116040233904 0.0177729467063873
0.206702361356218 0.0172669501307176
0.212288682478533 0.0168085055557029
0.217875003600848 0.0163513839889263
0.223461324723162 0.0158445834214491
0.229047645845477 0.015254762541943
0.234633966967792 0.0145810332231237
0.240220288090106 0.0138532616204621
0.245806609212421 0.0131171314569616
0.251392930334736 0.012415393207665
0.25697925145705 0.0117732874419584
0.262565572579365 0.0111924628654146
0.26815189370168 0.0106550281458931
0.273738214823995 0.0101361992081068
0.279324535946309 0.00961978122712448
0.284910857068624 0.00910860348771381
0.290497178190939 0.00862422122115854
0.296083499313253 0.00819542273330195
0.301669820435568 0.00784132604112628
0.307256141557883 0.00755936792041936
0.312842462680197 0.00732639425189743
0.318428783802512 0.00711132060897391
0.324015104924827 0.00688886604432766
0.329601426047141 0.00664509685328386
0.335187747169456 0.00637477594822534
0.340774068291771 0.00607710251659364
0.346360389414086 0.00575496640998469
0.3519467105364 0.00541729685440049
0.357533031658715 0.00508016974126465
0.36311935278103 0.00476264148272421
0.368705673903344 0.00447796043238381
0.374291995025659 0.00422658931053941
0.379878316147974 0.00399782164532139
0.385464637270288 0.00377937071031676
0.391050958392603 0.00356647978394345
0.396637279514918 0.0033629093746658
0.402223600637233 0.00317455513204153
0.407809921759547 0.00300279387959166
0.413396242881862 0.00284311128716103
0.418982564004177 0.00268881373268017
0.424568885126491 0.00253603611575146
0.430155206248806 0.00238646354972293
0.435741527371121 0.00224619597235661
0.441327848493435 0.00212156630834755
0.44691416961575 0.00201473186194936
0.452500490738065 0.00192209538876294
0.458086811860379 0.00183647910230183
0.463673132982694 0.00175122210344092
0.469259454105009 0.00166332634510788
0.474845775227324 0.00157392460638403
0.480432096349638 0.00148645003466952
0.486018417471953 0.00140431222187855
0.491604738594268 0.001329592026825
0.497191059716582 0.00126275621546815
0.502777380838897 0.00120245367082505
0.508363701961212 0.001145107610968
0.513950023083526 0.00108525450005644
0.519536344205841 0.00101765372269117
0.525122665328156 0.000940592353104413
0.53070898645047 0.000857949701154602
0.536295307572785 0.000777766673699976
0.5418816286951 0.000707899732320219
0.547467949817415 0.000652131996189905
0.553054270939729 0.000609543660886795
0.558640592062044 0.000576605574889663
0.564226913184359 0.00054939103760012
0.569813234306673 0.000524491835441593
0.575399555428988 0.000499269916187789
0.580985876551303 0.000472242939112356
0.586572197673617 0.000443362453359031
0.592158518795932 0.000413789057192758
0.597744839918247 0.000385452726675852
0.603331161040562 0.000360709640265856
0.608917482162876 0.000341774419029598
0.614503803285191 0.000329685616941012
0.620090124407506 0.000323453896138307
0.62567644552982 0.000320286481743793
0.631262766652135 0.000316812986147102
0.63684908777445 0.000310350298281767
0.642435408896764 0.000299559095727748
0.648021730019079 0.000284672425070975
0.653608051141394 0.0002675625329668
0.659194372263708 0.000251378951063588
0.664780693386023 0.000239447631833775
0.670367014508338 0.000233806078287539
0.675953335630653 0.000234237932585951
0.681539656752967 0.000238356142197578
0.687125977875282 0.000242596340036244
0.692712298997597 0.000243543028010476
0.698298620119911 0.000238981346282209
0.703884941242226 0.000228368426515301
0.709471262364541 0.000212822095731763
0.715057583486855 0.000194823548460564
0.72064390460917 0.000177570320724321
0.726230225731485 0.000163866614145654
0.731816546853799 0.00015493658511673
0.737402867976114 0.000149979724918827
0.742989189098429 0.000146902050065205
0.748575510220744 0.000143737771063501
0.754161831343058 0.000139807550617294
0.759748152465373 0.000135997607373175
0.765334473587688 0.000134130124060889
0.770920794710002 0.000135741045258468
0.776507115832317 0.000140806902047536
0.782093436954632 0.00014717165528545
0.787679758076946 0.000151238932866864
0.793266079199261 0.00014969244009006
0.798852400321576 0.000141186116681645
0.80443872144389 0.000126956299067682
0.810025042566205 0.000110143822250528
0.81561136368852 9.43929207798173e-05
0.821197684810835 8.24229537588241e-05
0.826784005933149 7.50720975485354e-05
0.832370327055464 7.12084360545913e-05
0.837956648177779 6.8642180692203e-05
0.843542969300093 6.55216543822824e-05
0.849129290422408 6.12474710252808e-05
0.854715611544723 5.63501846874925e-05
0.860301932667037 5.16707073569179e-05
0.865888253789352 4.76290548200339e-05
0.871474574911667 4.40821850852126e-05
0.877060896033981 4.07163037913273e-05
0.882647217156296 3.75547777203255e-05
0.888233538278611 3.51341512708944e-05
0.893819859400925 3.41822374517526e-05
0.89940618052324 3.50538761417569e-05
0.904992501645555 3.74046202991194e-05
0.91057882276787 4.03696474376658e-05
0.916165143890184 4.3043058548525e-05
0.921751465012499 4.48071614564046e-05
0.927337786134814 4.53059502308585e-05
0.932924107257128 4.42887503422907e-05
0.938510428379443 4.16346877190657e-05
0.944096749501758 3.75338033991194e-05
0.949683070624072 3.25458013301419e-05
0.955269391746387 2.74255295211059e-05
0.960855712868702 2.28822944436701e-05
0.966442033991016 1.94104147558919e-05
0.972028355113331 1.71526819197648e-05
0.977614676235646 1.58168173299476e-05
0.983200997357961 1.48218902767453e-05
0.988787318480275 1.36972914796555e-05
0.99437363960259 1.24072793293476e-05
0.999959960724905 1.12715138056755e-05
1.00554628184722 1.05795466722213e-05
1.01113260296953 1.03053864103272e-05
1.01671892409185 1.01558353084658e-05
1.02230524521416 9.82774308776911e-06
1.02789156633648 9.22391301940933e-06
1.03347788745879 8.48670439689876e-06
1.03906420858111 7.84629210162532e-06
1.04465052970342 7.39433883343298e-06
1.05023685082574 6.97610467608473e-06
1.05582317194805 6.32636133026304e-06
1.06140949307037 5.34517314057474e-06
1.06699581419268 4.25865630274551e-06
1.072582135315 3.52347562043009e-06
1.07816845643731 3.56685873909243e-06
1.08375477755963 4.54792545653238e-06
1.08934109868194 6.25309109011729e-06
1.09492741980425 8.14842026093438e-06
1.10051374092657 9.56968182465865e-06
1.10610006204888 9.98674812562513e-06
1.1116863831712 9.22497591904217e-06
};
\addlegendentry{GN}

% \draw[<-, very thick, red!60!black] (0.095,0.7) -- (0.08,0.78) node[above,align=left] {ML\\mean};
% \draw[<-, very thick, green!40!black] (0.15,0.6) -- (0.25,0.55) node[below] {GN mean};
% % \draw[dashed,thin] (0.095,0.7) -- (0.095,0);

% \draw[<-, very thick, red!60!black] (0.45,0.99) -- (0.42,0.9) node[below] {ML 99th \%};
% \draw[<-, very thick, green!40!black] (0.55,0.99) -- (0.6,0.8) node[below] {GN 99th \%};
\end{groupplot}

\end{tikzpicture}


